Finding events in temporal networks: Segmentation meets densest-subgraph discovery

In this paper we study the problem of discovering a timeline of events in a temporal network. We model events as dense subgraphs that occur within intervals of network activity. We formulate the event-discovery task as an optimization problem, where we search for a partition of the network timeline into k non-overlapping intervals, such that the intervals span subgraphs with maximum total density. The output is a sequence of dense subgraphs along with corresponding time intervals, capturing the most interesting events during the network lifetime. A naive solution to our optimization problem has polynomial but prohibitively high running time complexity. We adapt existing recent work on dynamic densest-subgraph discovery and approximate dynamic programming to design a fast approximation algorithm. Next, to ensure richer structure, we adjust the problem formulation to encourage coverage of a larger set of nodes. This problem is NP-hard even for static graphs. However, on static graphs a simple greedy algorithm leads to approximate solution due to submodularity. We extended this greedy approach for the case of temporal networks. However, the approximation guarantee does not hold. Nevertheless, according to the experiments, the algorithm finds good quality solutions.

==> figures/Dec/filtered_2013_12_1.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={koulu} ] (v0) at (0.138098328096,-3.0) {};
\node[node_style, label={december} ] (v1) at (-2.77690429729,-1.13434617936) {};
\node[node_style, label={itsenäisyyspäivä} ] (v2) at (1.30855584923,0.6369037714) {};
\node[node_style, label={pisa} ] (v3) at (-1.21619463674,-2.75214432092) {};
\node[node_style, label={independenceday} ] (v4) at (1.90496481725,-2.1673573863) {};
\node[node_style, label={linnanjuhlat} ] (v5) at (1.13070102882,2.67461954837) {};
\node[node_style, label={finland} ] (v6) at (-0.451967236441,-0.4427092965) {};
\node[node_style, label={snowing} ] (v7) at (-2.82999997903,0.847369761268) {};
\node[node_style, label={pisa2012} ] (v8) at (-0.480358120441,-2.77975884717) {};
\node[node_style, label={snow} ] (v9) at (0.16899477118,-0.198387280764) {};
\node[node_style, label={christmas} ] (v10) at (-1.72162425325,-0.963715633742) {};
\node[node_style, label={independence} ] (v11) at (1.92278781158,-0.788192451567) {};
\node[node_style, label={happy} ] (v12) at (-2.07985617764,1.5853727351) {};
\node[node_style, label={sixtynorth} ] (v13) at (-3.0,-0.152427321378) {};
\node[node_style, label={juti} ] (v14) at (1.95429380288,2.26920725838) {};
\node[node_style, label={ff} ] (v15) at (2.5881283619,1.48138008266) {};
\node[node_style, label={finnish} ] (v16) at (0.875432616028,-2.45181270145) {};
\node[node_style, label={suomentampere} ] (v17) at (0.990451866459,1.60318883845) {};
\node[node_style, label={helsinki} ] (v18) at (-1.60789192352,0.350877763812) {};
\node[node_style, label={suomi} ] (v19) at (-0.0660978507046,-1.30125171452) {};
\node[node_style, label={ylelle} ] (v20) at (-0.00353619117645,3.0) {};
\node[node_style, label={yle} ] (v21) at (-0.95171103999,2.78124804759) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v8);
\draw[edge_style]  (v0) edge (v3);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v1) edge (v18);
\draw[edge_style]  (v2) edge (v5);
\draw[edge_style]  (v2) edge (v19);
\draw[edge_style]  (v2) edge (v6);
\draw[edge_style]  (v2) edge (v15);
\draw[edge_style]  (v2) edge (v17);
\draw[edge_style]  (v3) edge (v19);
\draw[edge_style]  (v3) edge (v8);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v16);
\draw[edge_style]  (v5) edge (v17);
\draw[edge_style]  (v5) edge (v20);
\draw[edge_style]  (v5) edge (v14);
\draw[edge_style]  (v5) edge (v21);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v20) edge (v21);
\draw[edge_style]  (v7) edge (v6);
\draw[edge_style]  (v7) edge (v18);
\draw[edge_style]  (v8) edge (v16);
\draw[edge_style]  (v8) edge (v6);
\draw[edge_style]  (v9) edge (v10);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v18);
\draw[edge_style]  (v10) edge (v6);
\draw[edge_style]  (v10) edge (v18);
\draw[edge_style]  (v11) edge (v6);
\draw[edge_style]  (v12) edge (v6);
\draw[edge_style]  (v12) edge (v18);
\draw[edge_style]  (v13) edge (v6);
\draw[edge_style]  (v13) edge (v18);
\draw[edge_style]  (v14) edge (v17);
\draw[edge_style]  (v17) edge (v6);
\draw[edge_style]  (v16) edge (v19);
\draw[edge_style]  (v16) edge (v6);
\draw[edge_style]  (v18) edge (v19);
\draw[edge_style]  (v18) edge (v6);
\draw[edge_style]  (v18) edge (v21);
\draw[edge_style]  (v19) edge (v6);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_1.tikz <==
\begin{tikzpicture}
\graph[layered layout, sibling distance=5.0cm,edges={nodes={ sloped, inner sep=10pt } },nodes={circle, draw} ]{
koulu;
december;
itsenäisyyspäivä;
pisa;
independenceday;
linnanjuhlat;
finland;
snowing;
pisa2012;
snow;
christmas;
independence;
happy;
sixtynorth;
juti;
ff;
finnish;
suomentampere;
helsinki;
suomi;
ylelle;
yle;

koulu -- pisa2012;
koulu -- pisa;
december -- christmas;
december -- helsinki;
itsenäisyyspäivä -- linnanjuhlat;
itsenäisyyspäivä -- suomi;
itsenäisyyspäivä -- finland;
itsenäisyyspäivä -- ff;
itsenäisyyspäivä -- suomentampere;
pisa -- suomi;
pisa -- pisa2012;
independenceday -- finland;
independenceday -- finnish;
linnanjuhlat -- suomentampere;
linnanjuhlat -- ylelle;
linnanjuhlat -- juti;
linnanjuhlat -- yle;
linnanjuhlat -- ff;
ylelle -- yle;
snowing -- finland;
snowing -- helsinki;
pisa2012 -- finnish;
pisa2012 -- finland;
snow -- christmas;
snow -- independence;
snow -- helsinki;
christmas -- finland;
christmas -- helsinki;
independence -- finland;
happy -- finland;
happy -- helsinki;
sixtynorth -- finland;
sixtynorth -- helsinki;
juti -- suomentampere;
suomentampere -- finland;
finnish -- suomi;
finnish -- finland;
helsinki -- suomi;
helsinki -- finland;
helsinki -- yle;
suomi -- finland;
};
\end{tikzpicture}


==> figures/Dec/filtered_2013_12_1_md1.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={koulu} ] (v0) at (2.2082551942,-1.39947966138) {};
\node[node_style, label={december} ] (v1) at (-2.07373671758,1.27437704302) {};
\node[node_style, label={itsenäisyyspäivä} ] (v2) at (0.235766471464,0.819782330314) {};
\node[node_style, label={pisa} ] (v3) at (1.73290239874,-1.89102643209) {};
\node[node_style, label={independenceday} ] (v4) at (-1.93130972677,-1.74155273765) {};
\node[node_style, label={finland} ] (v6) at (-0.823024633445,-0.804023252395) {};
\node[node_style, label={snowing} ] (v7) at (-2.35112071259,-0.778757136263) {};
\node[node_style, label={pisa2012} ] (v8) at (0.904915311753,-2.25052551999) {};
\node[node_style, label={snow} ] (v9) at (-0.567037400546,-1.2315223336) {};
\node[node_style, label={christmas} ] (v10) at (-1.77182114716,0.28413081768) {};
\node[node_style, label={happy} ] (v12) at (-1.52134469598,-1.99328932521) {};
\node[node_style, label={sixtynorth} ] (v13) at (-2.5,0.0313245420746) {};
\node[node_style, label={juti} ] (v14) at (0.549682514791,2.47498571994) {};
\node[node_style, label={ff} ] (v15) at (-0.13477334103,2.5) {};
\node[node_style, label={finnish} ] (v16) at (-0.57808343659,-2.21003724728) {};
\node[node_style, label={suomentampere} ] (v17) at (-0.185018342545,1.50876443141) {};
\node[node_style, label={helsinki} ] (v18) at (-1.02610523395,-0.105494731427) {};
\node[node_style, label={suomi} ] (v19) at (0.427493002334,-0.926147761287) {};
\node[node_style, label={ylelle} ] (v20) at (2.08622054305,1.46108795101) {};
\node[node_style, label={yle} ] (v21) at (1.21680679779,1.05) {};
\node[node_style, label={linnanjuhlat} ] (v5) at (1.10773896393,2.05440080151) {};
\node[node_style, label={independence} ] (v11) at (-0.050970621293,-2.5) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v8);
\draw[edge_style]  (v0) edge (v3);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v1) edge (v18);
\draw[edge_style]  (v2) edge (v5);
\draw[edge_style]  (v2) edge (v19);
\draw[edge_style]  (v2) edge (v6);
\draw[edge_style]  (v2) edge (v15);
\draw[edge_style]  (v2) edge (v17);
\draw[edge_style]  (v3) edge (v19);
\draw[edge_style]  (v3) edge (v8);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v16);
\draw[edge_style]  (v5) edge (v17);
\draw[edge_style]  (v5) edge (v20);
\draw[edge_style]  (v5) edge (v14);
\draw[edge_style]  (v5) edge (v21);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v20) edge (v21);
\draw[edge_style]  (v7) edge (v6);
\draw[edge_style]  (v7) edge (v18);
\draw[edge_style]  (v8) edge (v16);
\draw[edge_style]  (v8) edge (v6);
\draw[edge_style]  (v9) edge (v10);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v18);
\draw[edge_style]  (v10) edge (v6);
\draw[edge_style]  (v10) edge (v18);
\draw[edge_style]  (v11) edge (v6);
\draw[edge_style]  (v12) edge (v6);
\draw[edge_style]  (v12) edge (v18);
\draw[edge_style]  (v13) edge (v6);
\draw[edge_style]  (v13) edge (v18);
\draw[edge_style]  (v14) edge (v17);
\draw[edge_style]  (v17) edge (v6);
\draw[edge_style]  (v16) edge (v19);
\draw[edge_style]  (v16) edge (v6);
\draw[edge_style]  (v18) edge (v19);
\draw[edge_style]  (v18) edge (v6);
\draw[edge_style]  (v18) edge (v21);
\draw[edge_style]  (v19) edge (v6);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_1_md2.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={koulu} ] (v0) at (1.49164663942,1.73528853044) {};
\node[node_style, label={december} ] (v1) at (1.24526199538,-2.5) {};
\node[node_style, label={itsenäisyyspäivä} ] (v2) at (-1.45600403011,0.153062225996) {};
\node[node_style, label={pisa} ] (v3) at (0.907587599359,2.0417567442) {};
\node[node_style, label={independenceday} ] (v4) at (-1.21614936546,1.62490194116) {};
\node[node_style, label={linnanjuhlat} ] (v5) at (-2.23279558666,-1.21818968228) {};
\node[node_style, label={finland} ] (v6) at (0.459091346375,0.144992681783) {};
\node[node_style, label={snowing} ] (v7) at (2.03278811114,-0.482600301383) {};
\node[node_style, label={pisa2012} ] (v8) at (0.364473636454,2.14045421511) {};
\node[node_style, label={snow} ] (v9) at (2.36794472744,-1.21982001561) {};
\node[node_style, label={christmas} ] (v10) at (1.77138797004,-1.73345873769) {};
\node[node_style, label={independence} ] (v11) at (2.5,-0.0345630219196) {};
\node[node_style, label={happy} ] (v12) at (2.0092983397,0.584886053537) {};
\node[node_style, label={sixtynorth} ] (v13) at (0.505160796071,-1.76969515504) {};
\node[node_style, label={juti} ] (v14) at (-1.46766607006,-2.17719315909) {};
\node[node_style, label={ff} ] (v15) at (-2.5,-0.0384968640015) {};
\node[node_style, label={finnish} ] (v16) at (-0.475387819655,1.99732171216) {};
\node[node_style, label={suomentampere} ] (v17) at (-1.31799789325,-0.81827902183) {};
\node[node_style, label={helsinki} ] (v18) at (0.999952892773,-0.942357078565) {};
\node[node_style, label={suomi} ] (v19) at (-0.0472675310433,0.864757405837) {};
\node[node_style, label={ylelle} ] (v20) at (-1.93317277382,-1.90702917781) {};
\node[node_style, label={yle} ] (v21) at (-0.763303124726,-2.18007017089) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v8);
\draw[edge_style]  (v0) edge (v3);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v1) edge (v18);
\draw[edge_style]  (v2) edge (v5);
\draw[edge_style]  (v2) edge (v19);
\draw[edge_style]  (v2) edge (v6);
\draw[edge_style]  (v2) edge (v15);
\draw[edge_style]  (v2) edge (v17);
\draw[edge_style]  (v3) edge (v19);
\draw[edge_style]  (v3) edge (v8);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v16);
\draw[edge_style]  (v5) edge (v17);
\draw[edge_style]  (v5) edge (v20);
\draw[edge_style]  (v5) edge (v14);
\draw[edge_style]  (v5) edge (v21);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v20) edge (v21);
\draw[edge_style]  (v7) edge (v6);
\draw[edge_style]  (v7) edge (v18);
\draw[edge_style]  (v8) edge (v16);
\draw[edge_style]  (v8) edge (v6);
\draw[edge_style]  (v9) edge (v10);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v18);
\draw[edge_style]  (v10) edge (v6);
\draw[edge_style]  (v10) edge (v18);
\draw[edge_style]  (v11) edge (v6);
\draw[edge_style]  (v12) edge (v6);
\draw[edge_style]  (v12) edge (v18);
\draw[edge_style]  (v13) edge (v6);
\draw[edge_style]  (v13) edge (v18);
\draw[edge_style]  (v14) edge (v17);
\draw[edge_style]  (v17) edge (v6);
\draw[edge_style]  (v16) edge (v19);
\draw[edge_style]  (v16) edge (v6);
\draw[edge_style]  (v18) edge (v19);
\draw[edge_style]  (v18) edge (v6);
\draw[edge_style]  (v18) edge (v21);
\draw[edge_style]  (v19) edge (v6);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_1_md3.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style] (v0) at (-2.5,1.1826947253) {};
\node[node_style] (v1) at (2.10091854334,-1.57302400821) {};
\node[node_style, label={itsenäisyyspäivä} ] (v2) at (-1.28885338427,-0.0987311070772) {};
\node[node_style, label={pisa} ] (v3) at (-2.05064563307,1.8136187803) {};
\node[node_style] (v4) at (0.630480669481,2.49282070055) {};
\node[node_style, label={linnanjuhlat} ] (v5) at (0.188457660055,-0.484779353774) {};
\node[node_style, label={finland} ] (v6) at (0.166481102334,0.236261994844) {};
\node[node_style] (v7) at (1.52418220547,1.23057844741) {};
\node[node_style, label={pisa2012} ] (v8) at (-1.34877957987,2.02819171041) {};
\node[node_style, label={snow} ] (v9) at (0.746710179645,-2.5) {};
\node[node_style, label={christmas} ] (v10) at (1.37191353801,-1.65541070517) {};
\node[node_style] (v11) at (-0.881093260661,-2.27956492563) {};
\node[node_style] (v12) at (0.318198230844,-1.27627337332) {};
\node[node_style] (v13) at (2.25502947717,-0.498363293907) {};
\node[node_style] (v14) at (-0.384480871009,-2.23372435928) {};
\node[node_style] (v15) at (-2.1382279708,-0.964861747453) {};
\node[node_style, label={finnish} ] (v16) at (-0.306756956042,2.26167834107) {};
\node[node_style, label={suomentampere} ] (v17) at (-0.996788759831,-1.07827664741) {};
\node[node_style, label={helsinki} ] (v18) at (1.21802336818,-0.471733959382) {};
\node[node_style, label={suomi} ] (v19) at (-0.54342746485,1.03475011729) {};
\node[node_style] (v20) at (2.5,0.893065906476) {};
\node[node_style, label={yle} ] (v21) at (2.38556328009,0.131358915878) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v8);
\draw[edge_style]  (v0) edge (v3);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v1) edge (v18);
\draw[edge_style]  (v2) edge (v5);
\draw[edge_style]  (v2) edge (v19);
\draw[edge_style]  (v2) edge (v6);
\draw[edge_style]  (v2) edge (v15);
\draw[edge_style]  (v2) edge (v17);
\draw[edge_style]  (v3) edge (v19);
\draw[edge_style]  (v3) edge (v8);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v16);
\draw[edge_style]  (v5) edge (v17);
\draw[edge_style]  (v5) edge (v20);
\draw[edge_style]  (v5) edge (v14);
\draw[edge_style]  (v5) edge (v21);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v20) edge (v21);
\draw[edge_style]  (v7) edge (v6);
\draw[edge_style]  (v7) edge (v18);
\draw[edge_style]  (v8) edge (v16);
\draw[edge_style]  (v8) edge (v6);
\draw[edge_style]  (v9) edge (v10);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v18);
\draw[edge_style]  (v10) edge (v6);
\draw[edge_style]  (v10) edge (v18);
\draw[edge_style]  (v11) edge (v6);
\draw[edge_style]  (v12) edge (v6);
\draw[edge_style]  (v12) edge (v18);
\draw[edge_style]  (v13) edge (v6);
\draw[edge_style]  (v13) edge (v18);
\draw[edge_style]  (v14) edge (v17);
\draw[edge_style]  (v17) edge (v6);
\draw[edge_style]  (v16) edge (v19);
\draw[edge_style]  (v16) edge (v6);
\draw[edge_style]  (v18) edge (v19);
\draw[edge_style]  (v18) edge (v6);
\draw[edge_style]  (v18) edge (v21);
\draw[edge_style]  (v19) edge (v6);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_2.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={duudsonit} ] (v0) at (0.0664907181157,-3.0) {};
\node[node_style, label={linnajuhlat} ] (v1) at (0.894094206195,-2.73217673646) {};
\node[node_style, label={kiakkovieraat} ] (v2) at (1.53122708621,1.30450484704) {};
\node[node_style, label={kotikatsomo} ] (v3) at (1.7263609521,-1.12751898789) {};
\node[node_style, label={suomentampere} ] (v4) at (-1.23567054268,-0.737218388634) {};
\node[node_style, label={kiakkovierasjuhlat} ] (v5) at (0.221962819137,0.636678669097) {};
\node[node_style, label={helsinki} ] (v6) at (-0.065969455359,2.44384314422) {};
\node[node_style, label={sixtynorth} ] (v7) at (-2.33311064226,2.33793085211) {};
\node[node_style, label={linnanjatkot} ] (v8) at (1.67515173181,-0.0242257879045) {};
\node[node_style, label={finland} ] (v9) at (-1.32609483221,2.17575052126) {};
\node[node_style, label={itsenäisyyspäivä} ] (v10) at (-0.2828534493,-1.44736112298) {};
\node[node_style, label={tampere} ] (v11) at (-1.84465756107,0.855514190307) {};
\node[node_style, label={suomi} ] (v12) at (-0.860293133065,2.92970587643) {};
\node[node_style, label={yle} ] (v13) at (-2.50437458011,-0.593636132961) {};
\node[node_style, label={slottsbalen} ] (v14) at (-0.751196581517,-2.49865735704) {};
\node[node_style, label={linnanjuhlat} ] (v15) at (-0.685524581098,-0.0309457947074) {};
\node[node_style, label={fail} ] (v16) at (-2.52891745513,-2.01378324469) {};
\node[node_style, label={jatkot} ] (v17) at (0.987639034585,-1.57639242341) {};
\node[node_style, label={finlandia} ] (v18) at (-1.78887786209,-2.66577730005) {};
\node[node_style, label={christmas} ] (v19) at (0.597221934412,3.0) {};
\node[node_style, label={sibelius} ] (v20) at (-3.0,1.46596997915) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v15);
\draw[edge_style]  (v0) edge (v1);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v1) edge (v14);
\draw[edge_style]  (v9) edge (v6);
\draw[edge_style]  (v9) edge (v7);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v9) edge (v15);
\draw[edge_style]  (v9) edge (v19);
\draw[edge_style]  (v9) edge (v20);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v4) edge (v15);
\draw[edge_style]  (v4) edge (v10);
\draw[edge_style]  (v4) edge (v5);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v5) edge (v8);
\draw[edge_style]  (v5) edge (v2);
\draw[edge_style]  (v5) edge (v11);
\draw[edge_style]  (v6) edge (v15);
\draw[edge_style]  (v6) edge (v12);
\draw[edge_style]  (v6) edge (v19);
\draw[edge_style]  (v7) edge (v15);
\draw[edge_style]  (v8) edge (v15);
\draw[edge_style]  (v8) edge (v17);
\draw[edge_style]  (v2) edge (v15);
\draw[edge_style]  (v10) edge (v15);
\draw[edge_style]  (v10) edge (v13);
\draw[edge_style]  (v11) edge (v15);
\draw[edge_style]  (v11) edge (v13);
\draw[edge_style]  (v12) edge (v15);
\draw[edge_style]  (v13) edge (v15);
\draw[edge_style]  (v20) edge (v15);
\draw[edge_style]  (v15) edge (v16);
\draw[edge_style]  (v15) edge (v17);
\draw[edge_style]  (v15) edge (v18);
\draw[edge_style]  (v15) edge (v14);
\draw[edge_style]  (v16) edge (v14);
\draw[edge_style]  (v17) edge (v14);
\draw[edge_style]  (v18) edge (v14);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_2.tikz <==
\begin{tikzpicture}
\graph[layered layout, sibling distance=5.0cm,edges={nodes={ sloped, inner sep=10pt } },nodes={circle, draw} ]{
duudsonit;
linnajuhlat;
kiakkovieraat;
kotikatsomo;
suomentampere;
kiakkovierasjuhlat;
helsinki;
sixtynorth;
linnanjatkot;
finland;
itsenäisyyspäivä;
tampere;
suomi;
yle;
slottsbalen;
linnanjuhlat;
fail;
jatkot;
finlandia;
christmas;
sibelius;

duudsonit -- linnanjuhlat;
duudsonit -- linnajuhlat;
linnajuhlat -- itsenäisyyspäivä;
linnajuhlat -- slottsbalen;
finland -- helsinki;
finland -- sixtynorth;
finland -- tampere;
finland -- suomi;
finland -- linnanjuhlat;
finland -- christmas;
finland -- sibelius;
kotikatsomo -- linnanjuhlat;
kotikatsomo -- itsenäisyyspäivä;
suomentampere -- linnanjuhlat;
suomentampere -- itsenäisyyspäivä;
suomentampere -- kiakkovierasjuhlat;
kiakkovierasjuhlat -- linnanjuhlat;
kiakkovierasjuhlat -- linnanjatkot;
kiakkovierasjuhlat -- kiakkovieraat;
kiakkovierasjuhlat -- tampere;
helsinki -- linnanjuhlat;
helsinki -- suomi;
helsinki -- christmas;
sixtynorth -- linnanjuhlat;
linnanjatkot -- linnanjuhlat;
linnanjatkot -- jatkot;
kiakkovieraat -- linnanjuhlat;
itsenäisyyspäivä -- linnanjuhlat;
itsenäisyyspäivä -- yle;
tampere -- linnanjuhlat;
tampere -- yle;
suomi -- linnanjuhlat;
yle -- linnanjuhlat;
sibelius -- linnanjuhlat;
linnanjuhlat -- fail;
linnanjuhlat -- jatkot;
linnanjuhlat -- finlandia;
linnanjuhlat -- slottsbalen;
fail -- slottsbalen;
jatkot -- slottsbalen;
finlandia -- slottsbalen;
};
\end{tikzpicture}


==> figures/Dec/filtered_2013_12_2_md1.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={duudsonit} ] (v0) at (0.602779743937,2.5) {};
\node[node_style, label={linnajuhlat} ] (v1) at (1.82339778009,2.1806236829) {};
\node[node_style, label={kiakkovieraat} ] (v2) at (-0.583289799973,-2.5) {};
\node[node_style, label={kotikatsomo} ] (v3) at (1.70246064341,-0.671253423778) {};
\node[node_style, label={suomentampere} ] (v4) at (1.00948513217,-1.52205085567) {};
\node[node_style, label={kiakkovierasjuhlat} ] (v5) at (0.30873453806,-2.17850864972) {};
\node[node_style, label={helsinki} ] (v6) at (-2.2241664956,0.772617293511) {};
\node[node_style, label={sixtynorth} ] (v7) at (-2.05226674369,-1.05357702335) {};
\node[node_style, label={linnanjatkot} ] (v8) at (1.73041601094,-1.7067901616) {};
\node[node_style, label={finland} ] (v9) at (-1.72148486584,0.167904150429) {};
\node[node_style, label={itsenäisyyspäivä} ] (v10) at (1.18197176086,0.128928704472) {};
\node[node_style, label={tampere} ] (v11) at (-0.994837288338,-1.36680037679) {};
\node[node_style, label={suomi} ] (v12) at (-2.5,-0.137756926682) {};
\node[node_style, label={yle} ] (v13) at (0.00566814223072,-1.04841234173) {};
\node[node_style, label={slottsbalen} ] (v14) at (1.71585814469,1.13517332943) {};
\node[node_style, label={linnanjuhlat} ] (v15) at (0.0565154703819,-0.125747947007) {};
\node[node_style, label={fail} ] (v16) at (2.46760569504,0.823147598013) {};
\node[node_style, label={jatkot} ] (v17) at (2.34139635505,-0.327353507003) {};
\node[node_style, label={finlandia} ] (v18) at (0.5846231384,1.65999812374) {};
\node[node_style, label={christmas} ] (v19) at (-2.40784350238,1.62398105607) {};
\node[node_style, label={sibelius} ] (v20) at (-1.19144281152,1.44298474639) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v15);
\draw[edge_style]  (v0) edge (v1);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v1) edge (v14);
\draw[edge_style]  (v9) edge (v6);
\draw[edge_style]  (v9) edge (v7);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v9) edge (v15);
\draw[edge_style]  (v9) edge (v19);
\draw[edge_style]  (v9) edge (v20);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v4) edge (v15);
\draw[edge_style]  (v4) edge (v10);
\draw[edge_style]  (v4) edge (v5);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v5) edge (v8);
\draw[edge_style]  (v5) edge (v2);
\draw[edge_style]  (v5) edge (v11);
\draw[edge_style]  (v6) edge (v15);
\draw[edge_style]  (v6) edge (v12);
\draw[edge_style]  (v6) edge (v19);
\draw[edge_style]  (v7) edge (v15);
\draw[edge_style]  (v8) edge (v15);
\draw[edge_style]  (v8) edge (v17);
\draw[edge_style]  (v2) edge (v15);
\draw[edge_style]  (v10) edge (v15);
\draw[edge_style]  (v10) edge (v13);
\draw[edge_style]  (v11) edge (v15);
\draw[edge_style]  (v11) edge (v13);
\draw[edge_style]  (v12) edge (v15);
\draw[edge_style]  (v13) edge (v15);
\draw[edge_style]  (v20) edge (v15);
\draw[edge_style]  (v15) edge (v16);
\draw[edge_style]  (v15) edge (v17);
\draw[edge_style]  (v15) edge (v18);
\draw[edge_style]  (v15) edge (v14);
\draw[edge_style]  (v16) edge (v14);
\draw[edge_style]  (v17) edge (v14);
\draw[edge_style]  (v18) edge (v14);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_2_md2.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={duudsonit} ] (v0) at (-0.616853672728,2.30615082775) {};
\node[node_style, label={linnajuhlat} ] (v1) at (-1.43302232522,1.96874502171) {};
\node[node_style, label={kiakkovieraat} ] (v2) at (-1.13068082337,-1.71673609577) {};
\node[node_style, label={kotikatsomo} ] (v3) at (1.31074331153,1.88368819846) {};
\node[node_style, label={suomentampere} ] (v4) at (-0.247462537113,1.10457251453) {};
\node[node_style, label={kiakkovierasjuhlat} ] (v5) at (-0.78942677169,-0.177484816288) {};
\node[node_style, label={helsinki} ] (v6) at (1.99238602878,-1.47163375997) {};
\node[node_style, label={sixtynorth} ] (v7) at (-0.0331110543505,-2.41681449903) {};
\node[node_style, label={linnanjatkot} ] (v8) at (-1.59170200087,0.812054617201) {};
\node[node_style, label={finland} ] (v9) at (1.20766078056,-1.34971262285) {};
\node[node_style, label={itsenäisyyspäivä} ] (v10) at (0.338300003522,1.784568939) {};
\node[node_style, label={tampere} ] (v11) at (0.991295671623,-0.103933661819) {};
\node[node_style, label={suomi} ] (v12) at (1.07963602407,-1.89113113689) {};
\node[node_style, label={yle} ] (v13) at (1.48981215987,0.94401655205) {};
\node[node_style, label={slottsbalen} ] (v14) at (-2.1487755627,0.076052060346) {};
\node[node_style, label={linnanjuhlat} ] (v15) at (-0.177818526975,-0.252810486229) {};
\node[node_style, label={fail} ] (v16) at (-2.07843040709,-1.40470342908) {};
\node[node_style, label={jatkot} ] (v17) at (-2.3860265012,0.742039147674) {};
\node[node_style, label={finlandia} ] (v18) at (-2.5,-0.760204532684) {};
\node[node_style, label={christmas} ] (v19) at (2.5,-0.806472348327) {};
\node[node_style, label={sibelius} ] (v20) at (0.817057626689,-2.5) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v15);
\draw[edge_style]  (v0) edge (v1);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v1) edge (v14);
\draw[edge_style]  (v9) edge (v6);
\draw[edge_style]  (v9) edge (v7);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v9) edge (v15);
\draw[edge_style]  (v9) edge (v19);
\draw[edge_style]  (v9) edge (v20);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v4) edge (v15);
\draw[edge_style]  (v4) edge (v10);
\draw[edge_style]  (v4) edge (v5);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v5) edge (v8);
\draw[edge_style]  (v5) edge (v2);
\draw[edge_style]  (v5) edge (v11);
\draw[edge_style]  (v6) edge (v15);
\draw[edge_style]  (v6) edge (v12);
\draw[edge_style]  (v6) edge (v19);
\draw[edge_style]  (v7) edge (v15);
\draw[edge_style]  (v8) edge (v15);
\draw[edge_style]  (v8) edge (v17);
\draw[edge_style]  (v2) edge (v15);
\draw[edge_style]  (v10) edge (v15);
\draw[edge_style]  (v10) edge (v13);
\draw[edge_style]  (v11) edge (v15);
\draw[edge_style]  (v11) edge (v13);
\draw[edge_style]  (v12) edge (v15);
\draw[edge_style]  (v13) edge (v15);
\draw[edge_style]  (v20) edge (v15);
\draw[edge_style]  (v15) edge (v16);
\draw[edge_style]  (v15) edge (v17);
\draw[edge_style]  (v15) edge (v18);
\draw[edge_style]  (v15) edge (v14);
\draw[edge_style]  (v16) edge (v14);
\draw[edge_style]  (v17) edge (v14);
\draw[edge_style]  (v18) edge (v14);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_2_md3.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style] (v0) at (-1.66335099312,2.10035295773) {};
\node[node_style, label={linnajuhlat} ] (v1) at (-0.673482471361,1.84500686308) {};
\node[node_style] (v2) at (1.46039925045,2.24799992695) {};
\node[node_style] (v3) at (1.57243597918,-0.484084287899) {};
\node[node_style, label={suomentampere} ] (v4) at (2.11155576257,1.21923719203) {};
\node[node_style, label={kiakkovierasjuhlat} ] (v5) at (1.21107654617,1.56377161383) {};
\node[node_style, label={helsinki} ] (v6) at (-1.42166200586,-1.43558158311) {};
\node[node_style] (v7) at (1.28452102633,-1.55435358794) {};
\node[node_style, label={linnanjatkot} ] (v8) at (0.346534171058,2.5) {};
\node[node_style, label={finland} ] (v9) at (-0.0420596112322,-1.51511091702) {};
\node[node_style, label={itsenäisyyspäivä} ] (v10) at (1.03951715199,0.881280496796) {};
\node[node_style, label={tampere} ] (v11) at (0.91318173611,-0.157252691375) {};
\node[node_style, label={suomi} ] (v12) at (-0.870156449513,-1.38394279202) {};
\node[node_style, label={yle} ] (v13) at (1.94938346395,0.1919180086) {};
\node[node_style, label={slottsbalen} ] (v14) at (-1.66656072301,1.24391675215) {};
\node[node_style, label={linnanjuhlat} ] (v15) at (-0.0519321239957,0.368376444771) {};
\node[node_style] (v16) at (-2.5,0.876594827223) {};
\node[node_style, label={jatkot} ] (v17) at (-0.748755789737,2.47691700685) {};
\node[node_style] (v18) at (-2.22197249355,0.050466366627) {};
\node[node_style] (v19) at (-1.03044620615,-2.5) {};
\node[node_style] (v20) at (0.616778329872,-2.07974667976) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v15);
\draw[edge_style]  (v0) edge (v1);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v1) edge (v14);
\draw[edge_style]  (v9) edge (v6);
\draw[edge_style]  (v9) edge (v7);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v9) edge (v15);
\draw[edge_style]  (v9) edge (v19);
\draw[edge_style]  (v9) edge (v20);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v4) edge (v15);
\draw[edge_style]  (v4) edge (v10);
\draw[edge_style]  (v4) edge (v5);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v5) edge (v8);
\draw[edge_style]  (v5) edge (v2);
\draw[edge_style]  (v5) edge (v11);
\draw[edge_style]  (v6) edge (v15);
\draw[edge_style]  (v6) edge (v12);
\draw[edge_style]  (v6) edge (v19);
\draw[edge_style]  (v7) edge (v15);
\draw[edge_style]  (v8) edge (v15);
\draw[edge_style]  (v8) edge (v17);
\draw[edge_style]  (v2) edge (v15);
\draw[edge_style]  (v10) edge (v15);
\draw[edge_style]  (v10) edge (v13);
\draw[edge_style]  (v11) edge (v15);
\draw[edge_style]  (v11) edge (v13);
\draw[edge_style]  (v12) edge (v15);
\draw[edge_style]  (v13) edge (v15);
\draw[edge_style]  (v20) edge (v15);
\draw[edge_style]  (v15) edge (v16);
\draw[edge_style]  (v15) edge (v17);
\draw[edge_style]  (v15) edge (v18);
\draw[edge_style]  (v15) edge (v14);
\draw[edge_style]  (v16) edge (v14);
\draw[edge_style]  (v17) edge (v14);
\draw[edge_style]  (v18) edge (v14);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_3.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (0.0295539686296,3.0) {};
\node[node_style, label={ilves} ] (v1) at (1.48783014007,-0.376901990019) {};
\node[node_style, label={hctps} ] (v2) at (2.19411930508,1.09646026632) {};
\node[node_style, label={nhlfi} ] (v3) at (-1.24362208521,-0.821086531558) {};
\node[node_style, label={openicetre} ] (v4) at (-0.0345439275723,-1.60145320048) {};
\node[node_style, label={promagnu} ] (v5) at (-3.0,-1.2545244369) {};
\node[node_style, label={espooblues} ] (v6) at (1.39026070539,2.94873787247) {};
\node[node_style, label={pelicansfi} ] (v7) at (-0.893031020127,0.631892163599) {};
\node[node_style, label={tappara} ] (v8) at (2.53055100579,-1.14328440101) {};
\node[node_style, label={tampere} ] (v9) at (1.89737488725,-2.13738253256) {};
\node[node_style, label={leijonat} ] (v10) at (0.303623115882,-0.729343859471) {};
\node[node_style, label={jokerit} ] (v11) at (-0.528322184983,1.48220574559) {};
\node[node_style, label={liiga} ] (v12) at (0.797245388482,0.316410916941) {};
\node[node_style, label={hymiö} ] (v13) at (-1.49884148865,-3.0) {};
\node[node_style, label={muuten} ] (v14) at (-0.248844288963,-2.51993289209) {};
\node[node_style, label={cama} ] (v15) at (-2.5860937451,0.588096360096) {};
\node[node_style, label={ässät} ] (v16) at (2.50183154722,2.12419435562) {};
\node[node_style, label={jypliiga} ] (v17) at (1.42592746334,1.49060729384) {};
\node[node_style, label={sotshi} ] (v18) at (-2.12419277385,-2.08998413246) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v11);
\draw[edge_style]  (v0) edge (v6);
\draw[edge_style]  (v0) edge (v12);
\draw[edge_style]  (v1) edge (v2);
\draw[edge_style]  (v1) edge (v7);
\draw[edge_style]  (v1) edge (v4);
\draw[edge_style]  (v1) edge (v8);
\draw[edge_style]  (v1) edge (v12);
\draw[edge_style]  (v6) edge (v16);
\draw[edge_style]  (v6) edge (v12);
\draw[edge_style]  (v3) edge (v12);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v3) edge (v11);
\draw[edge_style]  (v3) edge (v18);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v13);
\draw[edge_style]  (v3) edge (v14);
\draw[edge_style]  (v4) edge (v5);
\draw[edge_style]  (v4) edge (v12);
\draw[edge_style]  (v4) edge (v9);
\draw[edge_style]  (v11) edge (v15);
\draw[edge_style]  (v11) edge (v2);
\draw[edge_style]  (v11) edge (v12);
\draw[edge_style]  (v2) edge (v12);
\draw[edge_style]  (v2) edge (v16);
\draw[edge_style]  (v7) edge (v12);
\draw[edge_style]  (v7) edge (v15);
\draw[edge_style]  (v8) edge (v10);
\draw[edge_style]  (v8) edge (v12);
\draw[edge_style]  (v8) edge (v9);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v10) edge (v12);
\draw[edge_style]  (v10) edge (v18);
\draw[edge_style]  (v10) edge (v17);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v5) edge (v18);
\draw[edge_style]  (v12) edge (v16);
\draw[edge_style]  (v12) edge (v17);
\draw[edge_style]  (v12) edge (v14);
\draw[edge_style]  (v18) edge (v13);
\draw[edge_style]  (v17) edge (v16);
\draw[edge_style]  (v13) edge (v14);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_3.tikz <==
\begin{tikzpicture}
\graph[layered layout, sibling distance=5.0cm,edges={nodes={ sloped, inner sep=10pt } },nodes={circle, draw} ]{
kärpät;
ilves;
hctps;
nhlfi;
openicetre;
promagnu;
espooblues;
pelicansfi;
tappara;
tampere;
leijonat;
jokerit;
liiga;
hymiö;
muuten;
cama;
ässät;
jypliiga;
sotshi;

kärpät -- jokerit;
kärpät -- espooblues;
kärpät -- liiga;
ilves -- hctps;
ilves -- pelicansfi;
ilves -- openicetre;
ilves -- tappara;
ilves -- liiga;
espooblues -- ässät;
espooblues -- liiga;
nhlfi -- liiga;
nhlfi -- leijonat;
nhlfi -- jokerit;
nhlfi -- sotshi;
nhlfi -- cama;
nhlfi -- hymiö;
nhlfi -- muuten;
openicetre -- promagnu;
openicetre -- liiga;
openicetre -- tampere;
jokerit -- cama;
jokerit -- hctps;
jokerit -- liiga;
hctps -- liiga;
hctps -- ässät;
pelicansfi -- liiga;
pelicansfi -- cama;
tappara -- leijonat;
tappara -- liiga;
tappara -- tampere;
tampere -- liiga;
leijonat -- liiga;
leijonat -- sotshi;
leijonat -- jypliiga;
promagnu -- cama;
promagnu -- sotshi;
liiga -- ässät;
liiga -- jypliiga;
liiga -- muuten;
sotshi -- hymiö;
jypliiga -- ässät;
hymiö -- muuten;
};
\end{tikzpicture}


==> figures/Dec/filtered_2013_12_3_md1.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (-2.296418252,0.638648684766) {};
\node[node_style, label={ilves} ] (v1) at (-0.583455443759,-1.40833623064) {};
\node[node_style, label={hctps} ] (v2) at (-1.87959153204,-0.952785953576) {};
\node[node_style, label={nhlfi} ] (v3) at (0.996959872543,0.670510926958) {};
\node[node_style, label={openicetre} ] (v4) at (-0.0226790515518,0.741979605624) {};
\node[node_style, label={promagnu} ] (v5) at (1.54665616385,1.66634582173) {};
\node[node_style, label={espooblues} ] (v6) at (-2.5,-0.535300492429) {};
\node[node_style, label={tappara} ] (v8) at (0.341846037347,-1.66532532047) {};
\node[node_style, label={tampere} ] (v9) at (0.322258979618,-0.449041894945) {};
\node[node_style, label={leijonat} ] (v10) at (1.32836928697,-1.07911211766) {};
\node[node_style, label={jokerit} ] (v11) at (-0.868884301788,0.55654626276) {};
\node[node_style, label={liiga} ] (v12) at (-0.545368417242,-0.52186941493) {};
\node[node_style, label={hymiö} ] (v13) at (2.10149824934,1.34991845594) {};
\node[node_style, label={muuten} ] (v14) at (0.44732868531,1.95384562522) {};
\node[node_style, label={cama} ] (v15) at (1.3891563146,0.016804187803) {};
\node[node_style, label={ässät} ] (v16) at (-1.81171019011,-1.88830355131) {};
\node[node_style, label={jypliiga} ] (v17) at (-0.354526665629,-2.5) {};
\node[node_style, label={sotshi} ] (v18) at (2.5,0.448506634042) {};
\node[node_style, label={pelicansfi} ] (v7) at (1.02812650453,-1.93564247935) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v11);
\draw[edge_style]  (v0) edge (v6);
\draw[edge_style]  (v0) edge (v12);
\draw[edge_style]  (v1) edge (v2);
\draw[edge_style]  (v1) edge (v7);
\draw[edge_style]  (v1) edge (v4);
\draw[edge_style]  (v1) edge (v8);
\draw[edge_style]  (v1) edge (v12);
\draw[edge_style]  (v6) edge (v16);
\draw[edge_style]  (v6) edge (v12);
\draw[edge_style]  (v3) edge (v12);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v3) edge (v11);
\draw[edge_style]  (v3) edge (v18);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v13);
\draw[edge_style]  (v3) edge (v14);
\draw[edge_style]  (v4) edge (v5);
\draw[edge_style]  (v4) edge (v12);
\draw[edge_style]  (v4) edge (v9);
\draw[edge_style]  (v11) edge (v15);
\draw[edge_style]  (v11) edge (v2);
\draw[edge_style]  (v11) edge (v12);
\draw[edge_style]  (v2) edge (v12);
\draw[edge_style]  (v2) edge (v16);
\draw[edge_style]  (v7) edge (v12);
\draw[edge_style]  (v7) edge (v15);
\draw[edge_style]  (v8) edge (v10);
\draw[edge_style]  (v8) edge (v12);
\draw[edge_style]  (v8) edge (v9);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v10) edge (v12);
\draw[edge_style]  (v10) edge (v18);
\draw[edge_style]  (v10) edge (v17);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v5) edge (v18);
\draw[edge_style]  (v12) edge (v16);
\draw[edge_style]  (v12) edge (v17);
\draw[edge_style]  (v12) edge (v14);
\draw[edge_style]  (v18) edge (v13);
\draw[edge_style]  (v17) edge (v16);
\draw[edge_style]  (v13) edge (v14);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_3_md2.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (2.22901656983,-0.252234053479) {};
\node[node_style, label={ilves} ] (v1) at (0.0448348669541,2.03645152814) {};
\node[node_style, label={hctps} ] (v2) at (1.47539044253,0.892131436491) {};
\node[node_style, label={nhlfi} ] (v3) at (-0.344945605404,-1.2284291521) {};
\node[node_style, label={openicetre} ] (v4) at (-1.76018735554,1.1477887824) {};
\node[node_style, label={promagnu} ] (v5) at (-2.5,-0.458087397617) {};
\node[node_style, label={espooblues} ] (v6) at (2.42916389618,1.32218978968) {};
\node[node_style, label={pelicansfi} ] (v7) at (-0.787568190937,2.13739935436) {};
\node[node_style, label={tappara} ] (v8) at (-0.722961393926,1.38396957713) {};
\node[node_style, label={tampere} ] (v9) at (-1.55034375401,2.0500895724) {};
\node[node_style, label={leijonat} ] (v10) at (-0.322168848253,-0.0437846747066) {};
\node[node_style, label={jokerit} ] (v11) at (0.808598823224,-0.515262523316) {};
\node[node_style, label={liiga} ] (v12) at (0.434390754347,0.641032848736) {};
\node[node_style, label={hymiö} ] (v13) at (-0.48347329057,-2.5) {};
\node[node_style, label={muuten} ] (v14) at (0.676023301299,-1.92713710073) {};
\node[node_style, label={cama} ] (v15) at (-1.24765290284,-0.0721864522337) {};
\node[node_style, label={ässät} ] (v16) at (2.5,0.785367633591) {};
\node[node_style, label={jypliiga} ] (v17) at (1.31945553588,1.66398493045) {};
\node[node_style, label={sotshi} ] (v18) at (-1.64875310782,-1.76163700134) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v11);
\draw[edge_style]  (v0) edge (v6);
\draw[edge_style]  (v0) edge (v12);
\draw[edge_style]  (v1) edge (v2);
\draw[edge_style]  (v1) edge (v7);
\draw[edge_style]  (v1) edge (v4);
\draw[edge_style]  (v1) edge (v8);
\draw[edge_style]  (v1) edge (v12);
\draw[edge_style]  (v6) edge (v16);
\draw[edge_style]  (v6) edge (v12);
\draw[edge_style]  (v3) edge (v12);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v3) edge (v11);
\draw[edge_style]  (v3) edge (v18);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v13);
\draw[edge_style]  (v3) edge (v14);
\draw[edge_style]  (v4) edge (v5);
\draw[edge_style]  (v4) edge (v12);
\draw[edge_style]  (v4) edge (v9);
\draw[edge_style]  (v11) edge (v15);
\draw[edge_style]  (v11) edge (v2);
\draw[edge_style]  (v11) edge (v12);
\draw[edge_style]  (v2) edge (v12);
\draw[edge_style]  (v2) edge (v16);
\draw[edge_style]  (v7) edge (v12);
\draw[edge_style]  (v7) edge (v15);
\draw[edge_style]  (v8) edge (v10);
\draw[edge_style]  (v8) edge (v12);
\draw[edge_style]  (v8) edge (v9);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v10) edge (v12);
\draw[edge_style]  (v10) edge (v18);
\draw[edge_style]  (v10) edge (v17);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v5) edge (v18);
\draw[edge_style]  (v12) edge (v16);
\draw[edge_style]  (v12) edge (v17);
\draw[edge_style]  (v12) edge (v14);
\draw[edge_style]  (v18) edge (v13);
\draw[edge_style]  (v17) edge (v16);
\draw[edge_style]  (v13) edge (v14);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_3_md3.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (1.90923650345,1.63690766114) {};
\node[node_style, label={ilves} ] (v1) at (0.674885517788,-0.949505940934) {};
\node[node_style, label={hctps} ] (v2) at (1.73642320112,0.281302267941) {};
\node[node_style, label={nhlfi} ] (v3) at (-1.10742935863,0.51370500047) {};
\node[node_style, label={openicetre} ] (v4) at (-0.804533290362,-1.79889172453) {};
\node[node_style, label={promagnu} ] (v5) at (-2.18042969567,-0.874940820223) {};
\node[node_style, label={espooblues} ] (v6) at (2.5,0.563910138108) {};
\node[node_style, label={pelicansfi} ] (v7) at (0.0368320794507,0.683798769056) {};
\node[node_style, label={tappara} ] (v8) at (0.584606447434,-1.96297965068) {};
\node[node_style, label={tampere} ] (v9) at (0.0287580810279,-2.5) {};
\node[node_style, label={leijonat} ] (v10) at (-0.518043101314,-0.949766437036) {};
\node[node_style, label={jokerit} ] (v11) at (0.511871266497,1.46709722416) {};
\node[node_style, label={liiga} ] (v12) at (0.623084219789,-0.174805842414) {};
\node[node_style, label={hymiö} ] (v13) at (-2.37885110403,1.0660318564) {};
\node[node_style, label={muuten} ] (v14) at (-1.06494080339,1.86743010163) {};
\node[node_style, label={cama} ] (v15) at (-1.25794751636,1.10557281057) {};
\node[node_style, label={ässät} ] (v16) at (2.41859260975,-0.637751843326) {};
\node[node_style, label={jypliiga} ] (v17) at (1.61100347235,-1.60368737456) {};
\node[node_style, label={sotshi} ] (v18) at (-2.5,-0.13978478109) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v11);
\draw[edge_style]  (v0) edge (v6);
\draw[edge_style]  (v0) edge (v12);
\draw[edge_style]  (v1) edge (v2);
\draw[edge_style]  (v1) edge (v7);
\draw[edge_style]  (v1) edge (v4);
\draw[edge_style]  (v1) edge (v8);
\draw[edge_style]  (v1) edge (v12);
\draw[edge_style]  (v6) edge (v16);
\draw[edge_style]  (v6) edge (v12);
\draw[edge_style]  (v3) edge (v12);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v3) edge (v11);
\draw[edge_style]  (v3) edge (v18);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v13);
\draw[edge_style]  (v3) edge (v14);
\draw[edge_style]  (v4) edge (v5);
\draw[edge_style]  (v4) edge (v12);
\draw[edge_style]  (v4) edge (v9);
\draw[edge_style]  (v11) edge (v15);
\draw[edge_style]  (v11) edge (v2);
\draw[edge_style]  (v11) edge (v12);
\draw[edge_style]  (v2) edge (v12);
\draw[edge_style]  (v2) edge (v16);
\draw[edge_style]  (v7) edge (v12);
\draw[edge_style]  (v7) edge (v15);
\draw[edge_style]  (v8) edge (v10);
\draw[edge_style]  (v8) edge (v12);
\draw[edge_style]  (v8) edge (v9);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v10) edge (v12);
\draw[edge_style]  (v10) edge (v18);
\draw[edge_style]  (v10) edge (v17);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v5) edge (v18);
\draw[edge_style]  (v12) edge (v16);
\draw[edge_style]  (v12) edge (v17);
\draw[edge_style]  (v12) edge (v14);
\draw[edge_style]  (v18) edge (v13);
\draw[edge_style]  (v17) edge (v16);
\draw[edge_style]  (v13) edge (v14);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_4.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={änäri} ] (v0) at (0.416447648889,2.93125490547) {};
\node[node_style, label={liiga} ] (v1) at (0.223673210817,1.28707291289) {};
\node[node_style, label={nhlfi} ] (v2) at (-0.386325099371,2.31136095783) {};
\node[node_style, label={uusivuosi} ] (v3) at (-0.128365471732,-2.53147248873) {};
\node[node_style, label={helsinki} ] (v4) at (-1.41274354631,-2.88478556827) {};
\node[node_style, label={suomi} ] (v5) at (-2.49179901062,0.65344517763) {};
\node[node_style, label={travel} ] (v6) at (-0.54511712076,-3.0) {};
\node[node_style, label={finland} ] (v7) at (-3.0,-1.5696393048) {};
\node[node_style, label={tappara} ] (v8) at (1.76741605625,0.281439324227) {};
\node[node_style, label={leijonat} ] (v9) at (-1.6619426618,2.5765116681) {};
\node[node_style, label={jokerit} ] (v10) at (2.04263594354,1.12009527635) {};
\node[node_style, label={u20fi} ] (v11) at (-0.564945097695,1.20045379699) {};
\node[node_style, label={u20} ] (v12) at (-2.29135346446,2.04538615694) {};
\node[node_style, label={muuten} ] (v13) at (1.28322231765,2.48078475474) {};
\node[node_style, label={newyear} ] (v14) at (-2.23669926062,-2.46611298598) {};
\node[node_style, label={joulu} ] (v15) at (0.501115667283,-0.698212049514) {};
\node[node_style, label={hymiö} ] (v16) at (1.44895853068,1.68465711729) {};
\node[node_style, label={christmas} ] (v17) at (-1.37883747678,-1.88809077239) {};
\node[node_style, label={sotshi} ] (v18) at (-0.876483456322,3.0) {};
\node[node_style, label={nye} ] (v19) at (0.564871848958,-2.91915883099) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v9) edge (v1);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v18);
\draw[edge_style]  (v1) edge (v11);
\draw[edge_style]  (v1) edge (v15);
\draw[edge_style]  (v1) edge (v8);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v1) edge (v12);
\draw[edge_style]  (v1) edge (v13);
\draw[edge_style]  (v2) edge (v11);
\draw[edge_style]  (v2) edge (v5);
\draw[edge_style]  (v2) edge (v0);
\draw[edge_style]  (v2) edge (v13);
\draw[edge_style]  (v2) edge (v16);
\draw[edge_style]  (v2) edge (v18);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v4);
\draw[edge_style]  (v3) edge (v14);
\draw[edge_style]  (v3) edge (v19);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v7);
\draw[edge_style]  (v4) edge (v14);
\draw[edge_style]  (v4) edge (v17);
\draw[edge_style]  (v4) edge (v19);
\draw[edge_style]  (v5) edge (v7);
\draw[edge_style]  (v5) edge (v11);
\draw[edge_style]  (v6) edge (v17);
\draw[edge_style]  (v6) edge (v19);
\draw[edge_style]  (v7) edge (v17);
\draw[edge_style]  (v7) edge (v14);
\draw[edge_style]  (v8) edge (v10);
\draw[edge_style]  (v8) edge (v11);
\draw[edge_style]  (v17) edge (v15);
\draw[edge_style]  (v0) edge (v16);
\draw[edge_style]  (v0) edge (v18);
\draw[edge_style]  (v10) edge (v16);
\draw[edge_style]  (v10) edge (v11);
\draw[edge_style]  (v12) edge (v11);
\draw[edge_style]  (v16) edge (v15);
\draw[edge_style]  (v16) edge (v13);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_4.tikz <==
\begin{tikzpicture}
\graph[layered layout, sibling distance=5.0cm,edges={nodes={ sloped, inner sep=10pt } },nodes={circle, draw} ]{
änäri;
liiga;
nhlfi;
uusivuosi;
helsinki;
suomi;
travel;
finland;
tappara;
leijonat;
jokerit;
u20fi;
u20;
muuten;
newyear;
joulu;
hymiö;
christmas;
sotshi;
nye;

leijonat -- liiga;
leijonat -- u20;
leijonat -- u20fi;
leijonat -- sotshi;
liiga -- u20fi;
liiga -- joulu;
liiga -- tappara;
liiga -- jokerit;
liiga -- u20;
liiga -- muuten;
nhlfi -- u20fi;
nhlfi -- suomi;
nhlfi -- änäri;
nhlfi -- muuten;
nhlfi -- hymiö;
nhlfi -- sotshi;
uusivuosi -- joulu;
uusivuosi -- helsinki;
uusivuosi -- newyear;
uusivuosi -- nye;
helsinki -- travel;
helsinki -- finland;
helsinki -- newyear;
helsinki -- christmas;
helsinki -- nye;
suomi -- finland;
suomi -- u20fi;
travel -- christmas;
travel -- nye;
finland -- christmas;
finland -- newyear;
tappara -- jokerit;
tappara -- u20fi;
christmas -- joulu;
änäri -- hymiö;
änäri -- sotshi;
jokerit -- hymiö;
jokerit -- u20fi;
u20 -- u20fi;
hymiö -- joulu;
hymiö -- muuten;
};
\end{tikzpicture}


==> figures/Dec/filtered_2013_12_4_md1.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={änäri} ] (v0) at (1.28580047248,-1.25475283355) {};
\node[node_style, label={liiga} ] (v1) at (-1.57257149836,-1.53707623311) {};
\node[node_style, label={nhlfi} ] (v2) at (0.219411940679,-1.06053589114) {};
\node[node_style, label={helsinki} ] (v4) at (-0.566940687183,2.5) {};
\node[node_style, label={suomi} ] (v5) at (1.11552280055,-0.175786095256) {};
\node[node_style, label={travel} ] (v6) at (-2.06780555973,2.08951297536) {};
\node[node_style, label={finland} ] (v7) at (0.879481981853,1.57045711072) {};
\node[node_style, label={tappara} ] (v8) at (-1.98032451453,-2.10561392118) {};
\node[node_style, label={leijonat} ] (v9) at (-0.727831436378,-2.5) {};
\node[node_style, label={jokerit} ] (v10) at (-2.5,-1.60882013413) {};
\node[node_style, label={u20fi} ] (v11) at (-0.677775838756,-1.71167713348) {};
\node[node_style, label={u20} ] (v12) at (-0.183992884348,-2.66696377023) {};
\node[node_style, label={muuten} ] (v13) at (-1.84889919624,-0.641109746074) {};
\node[node_style, label={newyear} ] (v14) at (0.665333208178,2.0) {};
\node[node_style, label={joulu} ] (v15) at (-1.27405880826,0.630576447631) {};
\node[node_style, label={hymiö} ] (v16) at (-0.768525354914,-0.680698794953) {};
\node[node_style, label={christmas} ] (v17) at (-0.905323315437,1.83672743514) {};
\node[node_style, label={sotshi} ] (v18) at (0.793059503968,-2.01550007229) {};
\node[node_style, label={nye} ] (v19) at (-1.40851255978,2.41231391174) {};
\node[node_style, label={uusivuosi} ] (v3) at (-0.1415969864,2.28890432125) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v9) edge (v1);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v18);
\draw[edge_style]  (v1) edge (v11);
\draw[edge_style]  (v1) edge (v15);
\draw[edge_style]  (v1) edge (v8);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v1) edge (v12);
\draw[edge_style]  (v1) edge (v13);
\draw[edge_style]  (v2) edge (v11);
\draw[edge_style]  (v2) edge (v5);
\draw[edge_style]  (v2) edge (v0);
\draw[edge_style]  (v2) edge (v13);
\draw[edge_style]  (v2) edge (v16);
\draw[edge_style]  (v2) edge (v18);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v4);
\draw[edge_style]  (v3) edge (v14);
\draw[edge_style]  (v3) edge (v19);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v7);
\draw[edge_style]  (v4) edge (v14);
\draw[edge_style]  (v4) edge (v17);
\draw[edge_style]  (v4) edge (v19);
\draw[edge_style]  (v5) edge (v7);
\draw[edge_style]  (v5) edge (v11);
\draw[edge_style]  (v6) edge (v17);
\draw[edge_style]  (v6) edge (v19);
\draw[edge_style]  (v7) edge (v17);
\draw[edge_style]  (v7) edge (v14);
\draw[edge_style]  (v8) edge (v10);
\draw[edge_style]  (v8) edge (v11);
\draw[edge_style]  (v17) edge (v15);
\draw[edge_style]  (v0) edge (v16);
\draw[edge_style]  (v0) edge (v18);
\draw[edge_style]  (v10) edge (v16);
\draw[edge_style]  (v10) edge (v11);
\draw[edge_style]  (v12) edge (v11);
\draw[edge_style]  (v16) edge (v15);
\draw[edge_style]  (v16) edge (v13);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_4_md2.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={änäri} ] (v0) at (2.5,-0.635079449292) {};
\node[node_style, label={liiga} ] (v1) at (0.840496054611,-0.582726789382) {};
\node[node_style, label={nhlfi} ] (v2) at (1.42844126399,-0.504475035758) {};
\node[node_style, label={uusivuosi} ] (v3) at (-1.80606918681,1.61906134918) {};
\node[node_style, label={helsinki} ] (v4) at (-2.25330829304,1.12903642173) {};
\node[node_style, label={suomi} ] (v5) at (-0.545850589683,-1.48158667633) {};
\node[node_style, label={travel} ] (v6) at (-1.54248623388,2.08286672275) {};
\node[node_style, label={finland} ] (v7) at (-2.26855982606,-0.608735028311) {};
\node[node_style, label={tappara} ] (v8) at (2.49249416166,-0.135998775733) {};
\node[node_style, label={leijonat} ] (v9) at (1.14237270381,-2.28964002069) {};
\node[node_style, label={jokerit} ] (v10) at (1.98656093168,0.134482405243) {};
\node[node_style, label={u20fi} ] (v11) at (1.15212871228,-1.42776237428) {};
\node[node_style, label={u20} ] (v12) at (0.321841549615,-2.5) {};
\node[node_style, label={muuten} ] (v13) at (1.31781349693,1.1253944943) {};
\node[node_style, label={newyear} ] (v14) at (-2.5,0.280047894707) {};
\node[node_style, label={joulu} ] (v15) at (-0.0694843054265,1.09413676044) {};
\node[node_style, label={hymiö} ] (v16) at (1.9662033131,0.991583178781) {};
\node[node_style, label={christmas} ] (v17) at (-1.6820717266,0.688371425524) {};
\node[node_style, label={sotshi} ] (v18) at (2.06363703827,-1.62044205882) {};
\node[node_style, label={nye} ] (v19) at (-0.990156056183,2.36253770836) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v9) edge (v1);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v18);
\draw[edge_style]  (v1) edge (v11);
\draw[edge_style]  (v1) edge (v15);
\draw[edge_style]  (v1) edge (v8);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v1) edge (v12);
\draw[edge_style]  (v1) edge (v13);
\draw[edge_style]  (v2) edge (v11);
\draw[edge_style]  (v2) edge (v5);
\draw[edge_style]  (v2) edge (v0);
\draw[edge_style]  (v2) edge (v13);
\draw[edge_style]  (v2) edge (v16);
\draw[edge_style]  (v2) edge (v18);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v4);
\draw[edge_style]  (v3) edge (v14);
\draw[edge_style]  (v3) edge (v19);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v7);
\draw[edge_style]  (v4) edge (v14);
\draw[edge_style]  (v4) edge (v17);
\draw[edge_style]  (v4) edge (v19);
\draw[edge_style]  (v5) edge (v7);
\draw[edge_style]  (v5) edge (v11);
\draw[edge_style]  (v6) edge (v17);
\draw[edge_style]  (v6) edge (v19);
\draw[edge_style]  (v7) edge (v17);
\draw[edge_style]  (v7) edge (v14);
\draw[edge_style]  (v8) edge (v10);
\draw[edge_style]  (v8) edge (v11);
\draw[edge_style]  (v17) edge (v15);
\draw[edge_style]  (v0) edge (v16);
\draw[edge_style]  (v0) edge (v18);
\draw[edge_style]  (v10) edge (v16);
\draw[edge_style]  (v10) edge (v11);
\draw[edge_style]  (v12) edge (v11);
\draw[edge_style]  (v16) edge (v15);
\draw[edge_style]  (v16) edge (v13);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Dec/filtered_2013_12_4_md3.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={änäri} ] (v0) at (1.17962324121,1.29089675471) {};
\node[node_style, label={liiga} ] (v1) at (1.51554907933,-0.95315496271) {};
\node[node_style, label={nhlfi} ] (v2) at (1.30456914739,-0.0560364708483) {};
\node[node_style, label={uusivuosi} ] (v3) at (-1.76323185041,1.50936254224) {};
\node[node_style, label={helsinki} ] (v4) at (-2.21636636395,0.813138508683) {};
\node[node_style, label={suomi} ] (v5) at (-0.22845996922,-1.41513136504) {};
\node[node_style, label={travel} ] (v6) at (-2.5,-0.564455390401) {};
\node[node_style, label={finland} ] (v7) at (-1.56414310043,-0.171779487511) {};
\node[node_style, label={tappara} ] (v8) at (2.25012308575,-1.35419055408) {};
\node[node_style, label={leijonat} ] (v9) at (0.624147028708,-2.5) {};
\node[node_style, label={jokerit} ] (v10) at (2.5,-0.496112622397) {};
\node[node_style, label={u20fi} ] (v11) at (1.50051177488,-1.74042616585) {};
\node[node_style, label={u20} ] (v12) at (1.24201525495,-2.42472022389) {};
\node[node_style, label={muuten} ] (v13) at (2.38103161593,0.425673547455) {};
\node[node_style, label={newyear} ] (v14) at (-1.34614494006,1.82290622951) {};
\node[node_style, label={joulu} ] (v15) at (0.0702783561384,0.991204834526) {};
\node[node_style, label={hymiö} ] (v16) at (1.88810303381,1.09523868843) {};
\node[node_style, label={christmas} ] (v17) at (-1.56182792803,0.589600543457) {};
\node[node_style, label={sotshi} ] (v18) at (0.58520670084,-0.633873362482) {};
\node[node_style, label={nye} ] (v19) at (-2.48486174666,0.215669614842) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v9) edge (v1);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v18);
\draw[edge_style]  (v1) edge (v11);
\draw[edge_style]  (v1) edge (v15);
\draw[edge_style]  (v1) edge (v8);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v1) edge (v12);
\draw[edge_style]  (v1) edge (v13);
\draw[edge_style]  (v2) edge (v11);
\draw[edge_style]  (v2) edge (v5);
\draw[edge_style]  (v2) edge (v0);
\draw[edge_style]  (v2) edge (v13);
\draw[edge_style]  (v2) edge (v16);
\draw[edge_style]  (v2) edge (v18);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v4);
\draw[edge_style]  (v3) edge (v14);
\draw[edge_style]  (v3) edge (v19);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v7);
\draw[edge_style]  (v4) edge (v14);
\draw[edge_style]  (v4) edge (v17);
\draw[edge_style]  (v4) edge (v19);
\draw[edge_style]  (v5) edge (v7);
\draw[edge_style]  (v5) edge (v11);
\draw[edge_style]  (v6) edge (v17);
\draw[edge_style]  (v6) edge (v19);
\draw[edge_style]  (v7) edge (v17);
\draw[edge_style]  (v7) edge (v14);
\draw[edge_style]  (v8) edge (v10);
\draw[edge_style]  (v8) edge (v11);
\draw[edge_style]  (v17) edge (v15);
\draw[edge_style]  (v0) edge (v16);
\draw[edge_style]  (v0) edge (v18);
\draw[edge_style]  (v10) edge (v16);
\draw[edge_style]  (v10) edge (v11);
\draw[edge_style]  (v12) edge (v11);
\draw[edge_style]  (v16) edge (v15);
\draw[edge_style]  (v16) edge (v13);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_1.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style] (v0) at (1.99876313279,-2.21236106864) {};
\node[node_style] (v1) at (1.97797271373,0.419586069278) {};
\node[node_style] (v2) at (2.78375461364,-1.11274586579) {};
\node[node_style] (v3) at (-2.97131988952,-0.493133077571) {};
\node[node_style] (v4) at (-1.2266957414,2.74494621725) {};
\node[node_style] (v5) at (2.83607707306,-0.262827609344) {};
\node[node_style, label={xboxone} ] (v6) at (0.957720583219,2.83205357373) {};
\node[node_style] (v7) at (-2.98521910823,0.243724171588) {};
\node[node_style, label={vr} ] (v8) at (-0.659329683069,2.90265819926) {};
\node[node_style] (v9) at (2.00268309543,2.22730498489) {};
\node[node_style] (v10) at (-0.220315668389,-2.99598485303) {};
\node[node_style] (v11) at (-1.71932629851,2.44743863518) {};
\node[node_style] (v12) at (-2.4284832054,-1.7832699753) {};
\node[node_style, label={kirkko} ] (v13) at (-2.71021744528,-1.15737718525) {};
\node[node_style] (v14) at (0.420396521404,2.9453010633) {};
\node[node_style] (v15) at (0.0832056169243,3.0) {};
\node[node_style, label={turku} ] (v16) at (-1.61043879363,-2.54682318712) {};
\node[node_style] (v17) at (-2.6284821044,-0.627670404185) {};
\node[node_style, label={kvantaa} ] (v18) at (1.3350282306,-2.6214534351) {};
\node[node_style] (v19) at (1.71815683859,2.46049380159) {};
\node[node_style, label={suhesrk} ] (v20) at (-0.290166604206,-2.13630328219) {};
\node[node_style] (v21) at (2.44117071579,0.583427974699) {};
\node[node_style] (v22) at (2.61960615125,0.175047059629) {};
\node[node_style, label={mestis} ] (v23) at (0.633043641748,-2.9120370381) {};
\node[node_style] (v24) at (2.33257443555,-1.71935553434) {};
\node[node_style, label={tampere} ] (v25) at (-1.45967522748,2.559251047) {};
\node[node_style] (v26) at (2.44608741336,1.63959820795) {};
\node[node_style] (v27) at (2.18404958536,-2.05314984553) {};
\node[node_style, label={lihatonlokakuu} ] (v28) at (2.84508627962,-0.865910476678) {};
\node[node_style] (v29) at (-0.719357491028,-2.81519842191) {};
\node[node_style, label={kallionkirjasto} ] (v30) at (-3.0,0.0109054719423) {};
\node[node_style, label={ässät} ] (v31) at (1.96748667961,1.18954653549) {};
\node[node_style, label={digiexpo} ] (v32) at (0.0512207520503,2.57785331717) {};
\node[node_style] (v33) at (-1.05898931652,-2.8214457271) {};
\node[node_style] (v34) at (0.0560029628154,-3.0) {};
\node[node_style, label={halloween} ] (v35) at (-1.03523551779,-2.02122658183) {};
\node[node_style] (v36) at (2.91084748643,-0.569696783512) {};
\node[node_style] (v37) at (1.24760474771,2.57222378849) {};
\node[node_style] (v38) at (-2.38424501878,1.80823240924) {};
\node[node_style] (v39) at (1.27066944506,-1.01436485627) {};
\node[node_style] (v40) at (-1.95529950276,2.2485188486) {};
\node[node_style, label={mtv3f1} ] (v41) at (-0.471593546836,2.71007446267) {};
\node[node_style] (v42) at (-1.3680050725,-2.68276278768) {};
\node[node_style, label={ff} ] (v43) at (0.947000388132,2.10826356176) {};
\node[node_style] (v44) at (1.02373198807,-2.69155741895) {};
\node[node_style] (v45) at (2.21954529522,1.95157967624) {};
\node[node_style, label={liiga} ] (v46) at (1.93189107329,-0.462671889083) {};
\node[node_style] (v47) at (-1.863779994,-2.37739731747) {};
\node[node_style, label={helsinki} ] (v48) at (-1.29842024849,1.83275634834) {};
\node[node_style] (v49) at (-2.56837015093,1.42492155254) {};
\node[node_style] (v50) at (0.922057162695,-0.223463763939) {};
\node[node_style] (v51) at (-0.947038979023,2.85936469895) {};
\node[node_style] (v52) at (1.38101076347,0.497406799947) {};
\node[node_style, label={nowplaying} ] (v53) at (-2.29496092355,-1.39804814442) {};
\node[node_style, label={movember} ] (v54) at (1.43189330963,-1.62109258381) {};
\node[node_style] (v55) at (-2.05557387507,1.48800956782) {};
\node[node_style] (v56) at (2.68565395709,-1.30922614324) {};
\node[node_style] (v57) at (2.53219313316,-1.60587010274) {};
\node[node_style, label={kallio} ] (v58) at (-2.78503495508,1.01017781355) {};
\node[node_style] (v59) at (0.633370630197,2.90339047366) {};
\node[node_style] (v60) at (-2.18286522671,-2.08813360398) {};
\node[node_style] (v61) at (1.55752330879,-2.3349983625) {};
\node[node_style, label={huomenta} ] (v62) at (0.0345677992278,-2.64389257782) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v46);
\draw[edge_style]  (v1) edge (v46);
\draw[edge_style]  (v53) edge (v17);
\draw[edge_style]  (v53) edge (v35);
\draw[edge_style]  (v2) edge (v54);
\draw[edge_style]  (v3) edge (v30);
\draw[edge_style]  (v4) edge (v8);
\draw[edge_style]  (v5) edge (v54);
\draw[edge_style]  (v6) edge (v32);
\draw[edge_style]  (v6) edge (v15);
\draw[edge_style]  (v7) edge (v13);
\draw[edge_style]  (v8) edge (v11);
\draw[edge_style]  (v8) edge (v51);
\draw[edge_style]  (v8) edge (v59);
\draw[edge_style]  (v8) edge (v25);
\draw[edge_style]  (v9) edge (v43);
\draw[edge_style]  (v12) edge (v16);
\draw[edge_style]  (v14) edge (v43);
\draw[edge_style]  (v16) edge (v62);
\draw[edge_style]  (v19) edge (v43);
\draw[edge_style]  (v20) edge (v54);
\draw[edge_style]  (v20) edge (v47);
\draw[edge_style]  (v21) edge (v46);
\draw[edge_style]  (v22) edge (v46);
\draw[edge_style]  (v23) edge (v18);
\draw[edge_style]  (v23) edge (v10);
\draw[edge_style]  (v24) edge (v46);
\draw[edge_style]  (v25) edge (v48);
\draw[edge_style]  (v57) edge (v54);
\draw[edge_style]  (v26) edge (v43);
\draw[edge_style]  (v54) edge (v18);
\draw[edge_style]  (v54) edge (v35);
\draw[edge_style]  (v54) edge (v27);
\draw[edge_style]  (v54) edge (v62);
\draw[edge_style]  (v54) edge (v28);
\draw[edge_style]  (v54) edge (v44);
\draw[edge_style]  (v54) edge (v36);
\draw[edge_style]  (v54) edge (v61);
\draw[edge_style]  (v54) edge (v46);
\draw[edge_style]  (v28) edge (v56);
\draw[edge_style]  (v29) edge (v35);
\draw[edge_style]  (v30) edge (v58);
\draw[edge_style]  (v31) edge (v46);
\draw[edge_style]  (v31) edge (v43);
\draw[edge_style]  (v32) edge (v37);
\draw[edge_style]  (v32) edge (v48);
\draw[edge_style]  (v33) edge (v35);
\draw[edge_style]  (v34) edge (v35);
\draw[edge_style]  (v41) edge (v40);
\draw[edge_style]  (v41) edge (v43);
\draw[edge_style]  (v35) edge (v60);
\draw[edge_style]  (v35) edge (v42);
\draw[edge_style]  (v35) edge (v13);
\draw[edge_style]  (v38) edge (v48);
\draw[edge_style]  (v39) edge (v46);
\draw[edge_style]  (v43) edge (v48);
\draw[edge_style]  (v43) edge (v45);
\draw[edge_style]  (v55) edge (v48);
\draw[edge_style]  (v48) edge (v49);
\draw[edge_style]  (v48) edge (v58);
\draw[edge_style]  (v50) edge (v46);
\draw[edge_style]  (v52) edge (v46);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_1_md1.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (0.398531230186,-2.5) {};
\node[node_style, label={ilves} ] (v1) at (1.92051873469,-1.53356925013) {};
\node[node_style, label={miesten} ] (v2) at (-1.73247045745,-1.80633470137) {};
\node[node_style, label={sushi} ] (v3) at (-0.945768075065,-2.34357343197) {};
\node[node_style, label={some} ] (v4) at (1.70290330315,1.83884044441) {};
\node[node_style, label={huuhkajat} ] (v5) at (-1.95628916942,-0.48728831611) {};
\node[node_style, label={xboxone} ] (v6) at (0.289426259055,2.45473271822) {};
\node[node_style, label={twaarna} ] (v7) at (-2.23897213304,1.10169379549) {};
\node[node_style, label={vr} ] (v8) at (1.44048988781,2.01106986595) {};
\node[node_style, label={viikonloppu} ] (v9) at (1.43928846493,-1.96631907003) {};
\node[node_style, label={jukurit} ] (v10) at (-1.15878293636,2.22162216392) {};
\node[node_style, label={fail} ] (v11) at (0.898126865164,2.33735687379) {};
\node[node_style, label={fctps} ] (v12) at (0.816755672706,-2.35993806946) {};
\node[node_style, label={kirkko} ] (v13) at (-2.35385066321,0.78728015028) {};
\node[node_style, label={lkuk13} ] (v14) at (0.729760275257,-2.42866108764) {};
\node[node_style, label={ps4} ] (v15) at (-0.196005345004,2.43939522485) {};
\node[node_style, label={turku} ] (v16) at (-0.220647668178,-2.38214125547) {};
\node[node_style, label={spotify} ] (v17) at (-0.787501815326,2.36126578522) {};
\node[node_style, label={kvantaa} ] (v18) at (-1.64441907668,0.717393059448) {};
\node[node_style, label={fffi} ] (v19) at (2.5,0.0608518811736) {};
\node[node_style, label={suhesrk} ] (v20) at (-0.291101299097,-1.72659977729) {};
\node[node_style, label={hctps} ] (v21) at (2.11713314119,-1.11202944784) {};
\node[node_style, label={pelicansfi} ] (v22) at (2.09641741723,-0.816660321253) {};
\node[node_style, label={mestis} ] (v23) at (-1.70392347765,1.83368747104) {};
\node[node_style, label={tappara} ] (v24) at (0.123326598823,-2.48419238109) {};
\node[node_style, label={tampere} ] (v25) at (2.08474748255,1.32555451929) {};
\node[node_style, label={followfriday} ] (v26) at (1.18613590938,-1.82823342685) {};
\node[node_style, label={kaikkimeni} ] (v27) at (-2.09881357009,-1.32806822454) {};
\node[node_style, label={lihatonlokakuu} ] (v28) at (-1.01512617687,0.696009605153) {};
\node[node_style, label={party} ] (v29) at (-2.5,-0.0961674660995) {};
\node[node_style, label={kallionkirjasto} ] (v30) at (-0.687399994527,-1.72157785314) {};
\node[node_style, label={ässät} ] (v31) at (1.83321374333,-1.73692366882) {};
\node[node_style, label={digiexpo} ] (v32) at (1.14053542897,1.68742271667) {};
\node[node_style, label={doifi} ] (v33) at (-2.49733096276,0.148181950264) {};
\node[node_style, label={happy} ] (v34) at (-2.09286219631,1.34709078457) {};
\node[node_style, label={halloween} ] (v35) at (-2.0859653811,0.611366136581) {};
\node[node_style, label={mowithlove} ] (v36) at (-2.2315416536,-1.06319325298) {};
\node[node_style, label={nokia} ] (v37) at (1.16440971546,2.21127696209) {};
\node[node_style, label={ruuti} ] (v38) at (2.4881852044,-0.130812596715) {};
\node[node_style, label={hifk} ] (v39) at (1.10408749409,-0.729656160736) {};
\node[node_style, label={kimi} ] (v40) at (2.18438980588,0.924815641221) {};
\node[node_style, label={mtv3f1} ] (v41) at (2.23297970615,0.193828895331) {};
\node[node_style, label={adventure} ] (v42) at (-2.46789988208,-0.365171131049) {};
\node[node_style, label={ff} ] (v43) at (1.71270469937,-1.04210348129) {};
\node[node_style, label={teamsdp} ] (v44) at (-2.22173735103,-0.776648114656) {};
\node[node_style, label={yleobs} ] (v45) at (1.66077080944,-1.85626014668) {};
\node[node_style, label={liiga} ] (v46) at (0.792492147525,-1.50473885154) {};
\node[node_style, label={dominoefekti} ] (v47) at (1.01548586742,-2.30442363088) {};
\node[node_style, label={helsinki} ] (v48) at (1.67610742288,0.302106679288) {};
\node[node_style, label={suomi} ] (v49) at (2.4258422733,0.688024538306) {};
\node[node_style, label={jokerit} ] (v50) at (-0.413944408227,-2.39276966237) {};
\node[node_style, label={finland} ] (v51) at (1.87781608568,1.60229977649) {};
\node[node_style, label={iltalehti} ] (v52) at (2.13916688542,-1.38274378886) {};
\node[node_style, label={nowplaying} ] (v53) at (-1.48136613554,1.93937414176) {};
\node[node_style, label={movember} ] (v54) at (-1.35652840795,-0.731876984566) {};
\node[node_style, label={goodmorning} ] (v55) at (2.45265255902,-0.402693011506) {};
\node[node_style, label={docventures} ] (v56) at (-0.772657196165,1.82449653976) {};
\node[node_style, label={movembersuomi} ] (v57) at (-2.41915930165,0.30429818599) {};
\node[node_style, label={kallio} ] (v58) at (0.364247386751,-0.582172267004) {};
\node[node_style, label={umhack} ] (v59) at (0.620024720857,2.37386777169) {};
\node[node_style, label={travel} ] (v60) at (-1.90907264486,1.55607179795) {};
\node[node_style, label={mustache} ] (v61) at (-1.93632022781,-1.57070055714) {};
\node[node_style, label={huomenta} ] (v62) at (-1.26934832521,-1.92600896927) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v46);
\draw[edge_style]  (v1) edge (v46);
\draw[edge_style]  (v53) edge (v17);
\draw[edge_style]  (v53) edge (v35);
\draw[edge_style]  (v2) edge (v54);
\draw[edge_style]  (v3) edge (v30);
\draw[edge_style]  (v4) edge (v8);
\draw[edge_style]  (v5) edge (v54);
\draw[edge_style]  (v6) edge (v32);
\draw[edge_style]  (v6) edge (v15);
\draw[edge_style]  (v7) edge (v13);
\draw[edge_style]  (v8) edge (v11);
\draw[edge_style]  (v8) edge (v51);
\draw[edge_style]  (v8) edge (v59);
\draw[edge_style]  (v8) edge (v25);
\draw[edge_style]  (v9) edge (v43);
\draw[edge_style]  (v12) edge (v16);
\draw[edge_style]  (v14) edge (v43);
\draw[edge_style]  (v16) edge (v62);
\draw[edge_style]  (v19) edge (v43);
\draw[edge_style]  (v20) edge (v54);
\draw[edge_style]  (v20) edge (v47);
\draw[edge_style]  (v21) edge (v46);
\draw[edge_style]  (v22) edge (v46);
\draw[edge_style]  (v23) edge (v18);
\draw[edge_style]  (v23) edge (v10);
\draw[edge_style]  (v24) edge (v46);
\draw[edge_style]  (v25) edge (v48);
\draw[edge_style]  (v57) edge (v54);
\draw[edge_style]  (v26) edge (v43);
\draw[edge_style]  (v54) edge (v18);
\draw[edge_style]  (v54) edge (v35);
\draw[edge_style]  (v54) edge (v27);
\draw[edge_style]  (v54) edge (v62);
\draw[edge_style]  (v54) edge (v28);
\draw[edge_style]  (v54) edge (v44);
\draw[edge_style]  (v54) edge (v36);
\draw[edge_style]  (v54) edge (v61);
\draw[edge_style]  (v54) edge (v46);
\draw[edge_style]  (v28) edge (v56);
\draw[edge_style]  (v29) edge (v35);
\draw[edge_style]  (v30) edge (v58);
\draw[edge_style]  (v31) edge (v46);
\draw[edge_style]  (v31) edge (v43);
\draw[edge_style]  (v32) edge (v37);
\draw[edge_style]  (v32) edge (v48);
\draw[edge_style]  (v33) edge (v35);
\draw[edge_style]  (v34) edge (v35);
\draw[edge_style]  (v41) edge (v40);
\draw[edge_style]  (v41) edge (v43);
\draw[edge_style]  (v35) edge (v60);
\draw[edge_style]  (v35) edge (v42);
\draw[edge_style]  (v35) edge (v13);
\draw[edge_style]  (v38) edge (v48);
\draw[edge_style]  (v39) edge (v46);
\draw[edge_style]  (v43) edge (v48);
\draw[edge_style]  (v43) edge (v45);
\draw[edge_style]  (v55) edge (v48);
\draw[edge_style]  (v48) edge (v49);
\draw[edge_style]  (v48) edge (v58);
\draw[edge_style]  (v50) edge (v46);
\draw[edge_style]  (v52) edge (v46);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_1_md2.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style] (v0) at (2.13844396529,1.21209594267) {};
\node[node_style] (v1) at (2.28511094076,0.977127537855) {};
\node[node_style] (v2) at (-2.40784297312,0.147354155738) {};
\node[node_style] (v3) at (-2.13010535346,-1.40321125995) {};
\node[node_style] (v4) at (-2.37158094057,-0.937911023022) {};
\node[node_style] (v5) at (-0.373611984516,2.08685614168) {};
\node[node_style, label={xboxone} ] (v6) at (-0.533890370328,-2.44592075949) {};
\node[node_style] (v7) at (2.20326862737,-1.1457255056) {};
\node[node_style, label={vr} ] (v8) at (-1.92,-1.8) {};
\node[node_style] (v9) at (-0.444613263825,0.459339812843) {};
\node[node_style] (v10) at (1.75637702898,1.75167274815) {};
\node[node_style] (v11) at (-2.45204542682,-0.665012945013) {};
\node[node_style] (v12) at (-1.84223702367,1.76705203287) {};
\node[node_style, label={kirkko} ] (v13) at (1.77234932174,-1.68602428724) {};
\node[node_style] (v14) at (0.342337378411,2.14021620711) {};
\node[node_style] (v15) at (-1.40232234685,-2.13105621771) {};
\node[node_style, label={turku} ] (v16) at (-2.00577227463,1.5498899276) {};
\node[node_style] (v17) at (2.43902477386,-0.3767560278) {};
\node[node_style, label={kvantaa} ] (v18) at (0.0837334493188,2.41150249134) {};
\node[node_style] (v19) at (-1.00531182156,1.75294097671) {};
\node[node_style, label={suhesrk} ] (v20) at (-0.454866339231,-0.798588618259) {};
\node[node_style] (v21) at (2.32593690788,0.711801150531) {};
\node[node_style] (v22) at (1.59804265953,1.89246726692) {};
\node[node_style, label={mestis} ] (v23) at (1.02403363079,2.28397971147) {};
\node[node_style] (v24) at (1.37263182432,2.04697788661) {};
\node[node_style, label={tampere} ] (v25) at (-1.00189085394,-2.30879586766) {};
\node[node_style] (v26) at (-0.72622419089,2.14478937944) {};
\node[node_style] (v27) at (-2.13816588605,0.553882947362) {};
\node[node_style] (v29) at (1.9424384321,-1.10521515054) {};
\node[node_style, label={kallionkirjasto} ] (v30) at (-2.24682566128,-1.18680043605) {};
\node[node_style, label={ässät} ] (v31) at (0.850639546229,1.36284196863) {};
\node[node_style, label={digiexpo} ] (v32) at (0.709389248581,-2.02272404858) {};
\node[node_style] (v33) at (1.26976822382,-1.99753861206) {};
\node[node_style] (v34) at (1.53621577412,-1.86952190626) {};
\node[node_style, label={halloween} ] (v35) at (0.931199740557,-1.00834270575) {};
\node[node_style] (v36) at (-2.39328352251,0.858877121706) {};
\node[node_style] (v37) at (1.89773036586,-1.54862717596) {};
\node[node_style] (v38) at (0.0569993131511,-1.70277246642) {};
\node[node_style] (v39) at (2.43441106251,0.469903696198) {};
\node[node_style] (v40) at (-0.331312914093,2.5) {};
\node[node_style, label={mtv3f1} ] (v41) at (-0.898461358234,2.38669799093) {};
\node[node_style] (v42) at (0.821710711629,-2.15626655389) {};
\node[node_style, label={ff} ] (v43) at (-0.141721009712,1.14679543155) {};
\node[node_style] (v44) at (-2.5,0.509015919057) {};
\node[node_style] (v45) at (0.625666518197,2.24805292724) {};
\node[node_style, label={liiga} ] (v46) at (1.43510868607,1.02891786714) {};
\node[node_style] (v47) at (0.245727759871,-2.45855308476) {};
\node[node_style, label={helsinki} ] (v48) at (-0.367664754179,-1.31848545486) {};
\node[node_style] (v49) at (-0.302334807002,-2.49118143029) {};
\node[node_style] (v50) at (2.00621917441,1.47647160661) {};
\node[node_style] (v51) at (-1.24154116994,-2.22184304776) {};
\node[node_style] (v52) at (2.41175578019,0.182263504719) {};
\node[node_style, label={nowplaying} ] (v53) at (2.24714228331,-0.751046211979) {};
\node[node_style, label={movember} ] (v54) at (-0.939575224961,0.829690271457) {};
\node[node_style] (v55) at (-0.0250643306974,-2.5) {};
\node[node_style] (v56) at (-1.05193149454,2.29184982552) {};
\node[node_style] (v57) at (-2.28841785672,1.13355041341) {};
\node[node_style, label={kallio} ] (v58) at (-1.55058454254,-1.54016241997) {};
\node[node_style] (v59) at (-1.68185526823,-1.87300525012) {};
\node[node_style] (v60) at (0.506675721257,-2.02921658812) {};
\node[node_style] (v61) at (-1.62485150721,1.92329503533) {};
\node[node_style, label={huomenta} ] (v62) at (-2.09924411899,1.31355434324) {};
\node[node_style, label={lihatonlokakuu} ] (v28) at (-1.38548981897,2.11552083794) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v46);
\draw[edge_style]  (v1) edge (v46);
\draw[edge_style]  (v53) edge (v17);
\draw[edge_style]  (v53) edge (v35);
\draw[edge_style]  (v2) edge (v54);
\draw[edge_style]  (v3) edge (v30);
\draw[edge_style]  (v4) edge (v8);
\draw[edge_style]  (v5) edge (v54);
\draw[edge_style]  (v6) edge (v32);
\draw[edge_style]  (v6) edge (v15);
\draw[edge_style]  (v7) edge (v13);
\draw[edge_style]  (v8) edge (v11);
\draw[edge_style]  (v8) edge (v51);
\draw[edge_style]  (v8) edge (v59);
\draw[edge_style]  (v8) edge (v25);
\draw[edge_style]  (v9) edge (v43);
\draw[edge_style]  (v12) edge (v16);
\draw[edge_style]  (v14) edge (v43);
\draw[edge_style]  (v16) edge (v62);
\draw[edge_style]  (v19) edge (v43);
\draw[edge_style]  (v20) edge (v54);
\draw[edge_style]  (v20) edge (v47);
\draw[edge_style]  (v21) edge (v46);
\draw[edge_style]  (v22) edge (v46);
\draw[edge_style]  (v23) edge (v18);
\draw[edge_style]  (v23) edge (v10);
\draw[edge_style]  (v24) edge (v46);
\draw[edge_style]  (v25) edge (v48);
\draw[edge_style]  (v57) edge (v54);
\draw[edge_style]  (v26) edge (v43);
\draw[edge_style]  (v54) edge (v18);
\draw[edge_style]  (v54) edge (v35);
\draw[edge_style]  (v54) edge (v27);
\draw[edge_style]  (v54) edge (v62);
\draw[edge_style]  (v54) edge (v28);
\draw[edge_style]  (v54) edge (v44);
\draw[edge_style]  (v54) edge (v36);
\draw[edge_style]  (v54) edge (v61);
\draw[edge_style]  (v54) edge (v46);
\draw[edge_style]  (v28) edge (v56);
\draw[edge_style]  (v29) edge (v35);
\draw[edge_style]  (v30) edge (v58);
\draw[edge_style]  (v31) edge (v46);
\draw[edge_style]  (v31) edge (v43);
\draw[edge_style]  (v32) edge (v37);
\draw[edge_style]  (v32) edge (v48);
\draw[edge_style]  (v33) edge (v35);
\draw[edge_style]  (v34) edge (v35);
\draw[edge_style]  (v41) edge (v40);
\draw[edge_style]  (v41) edge (v43);
\draw[edge_style]  (v35) edge (v60);
\draw[edge_style]  (v35) edge (v42);
\draw[edge_style]  (v35) edge (v13);
\draw[edge_style]  (v38) edge (v48);
\draw[edge_style]  (v39) edge (v46);
\draw[edge_style]  (v43) edge (v48);
\draw[edge_style]  (v43) edge (v45);
\draw[edge_style]  (v55) edge (v48);
\draw[edge_style]  (v48) edge (v49);
\draw[edge_style]  (v48) edge (v58);
\draw[edge_style]  (v50) edge (v46);
\draw[edge_style]  (v52) edge (v46);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_1_md3.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style] (v0) at (-1.54813993614,1.97143766671) {};
\node[node_style] (v1) at (-1.96388150829,1.55134760664) {};
\node[node_style] (v2) at (1.47009592623,-2.02100931522) {};
\node[node_style] (v3) at (-2.46430960803,0.4590853173) {};
\node[node_style] (v4) at (2.18466630199,1.02658601509) {};
\node[node_style] (v5) at (1.9051850098,-1.29573452997) {};
\node[node_style] (v6) at (-2.28636778942,-0.222791717965) {};
\node[node_style] (v7) at (-1.22798841141,1.40025286089) {};
\node[node_style, label={vr} ] (v8) at (2.39163690531,0.604264731161) {};
\node[node_style] (v9) at (-1.2495699029,-2.08553454959) {};
\node[node_style] (v10) at (1.98647297633,1.57362082139) {};
\node[node_style] (v11) at (2.44824091796,-0.488268720639) {};
\node[node_style] (v12) at (0.939580516951,-2.3542242974) {};
\node[node_style] (v13) at (-1.52641492,0.266165055597) {};
\node[node_style] (v14) at (0.667621841362,-2.0055564704) {};
\node[node_style] (v15) at (-1.89948662552,-1.6205451715) {};
\node[node_style] (v16) at (0.198899381863,-2.5) {};
\node[node_style] (v17) at (0.392768496127,-0.119758622549) {};
\node[node_style] (v18) at (1.80647734898,-0.228310017091) {};
\node[node_style] (v19) at (0.654518953527,-2.41824268069) {};
\node[node_style] (v20) at (2.20589473228,-1.05839723795) {};
\node[node_style] (v21) at (-0.85301284881,2.31126202313) {};
\node[node_style] (v22) at (-0.216500664952,2.26307704939) {};
\node[node_style] (v23) at (2.37943896744,0.819289544333) {};
\node[node_style] (v24) at (-2.19926672419,1.05432959322) {};
\node[node_style] (v25) at (1.644024339,1.69418994218) {};
\node[node_style] (v26) at (1.17930898039,-1.26657442392) {};
\node[node_style] (v27) at (-0.518359440525,-1.97406312224) {};
\node[node_style] (v28) at (0.735387293803,0.760675971061) {};
\node[node_style] (v29) at (-2.32610233603,-1.00318973133) {};
\node[node_style] (v30) at (-2.09348691671,1.31996986059) {};
\node[node_style] (v31) at (-0.503642632117,0.0483450383203) {};
\node[node_style, label={digiexpo} ] (v32) at (-1.43608845612,0.942295379854) {};
\node[node_style] (v33) at (-2.5,-0.333185248657) {};
\node[node_style] (v34) at (-2.41521761279,-0.71148759628) {};
\node[node_style, label={halloween} ] (v35) at (-1.50665141031,-0.843204462683) {};
\node[node_style] (v36) at (1.6211391416,-1.76895375004) {};
\node[node_style] (v37) at (-1.81746025758,1.75518032937) {};
\node[node_style] (v38) at (1.16517770193,2.05569357762) {};
\node[node_style] (v39) at (-0.528131056921,2.35295277308) {};
\node[node_style] (v40) at (1.88120066235,-1.6202436587) {};
\node[node_style] (v41) at (1.21192933691,-2.09603155623) {};
\node[node_style] (v42) at (-2.03682142465,-1.48289716945) {};
\node[node_style, label={ff} ] (v43) at (0.0764726635305,-1.18403385839) {};
\node[node_style] (v44) at (-0.897574204747,-2.30065455722) {};
\node[node_style] (v45) at (-0.648648124502,-2.43201696243) {};
\node[node_style, label={liiga} ] (v46) at (-0.907086688071,1.12255206165) {};
\node[node_style] (v47) at (2.48099436015,-0.285988077064) {};
\node[node_style, label={helsinki} ] (v48) at (0.243389399551,1.27280591655) {};
\node[node_style] (v49) at (0.62642838282,2.37754281208) {};
\node[node_style] (v50) at (-2.27554970396,0.775883079519) {};
\node[node_style] (v51) at (2.15172804624,1.29209750597) {};
\node[node_style] (v52) at (-1.26072786837,2.15519625418) {};
\node[node_style] (v53) at (-0.496232852923,-0.530823873527) {};
\node[node_style, label={movember} ] (v54) at (0.410380439127,-1.09953108562) {};
\node[node_style] (v55) at (0.944385324757,2.33630504101) {};
\node[node_style] (v56) at (0.411217820114,2.3482053047) {};
\node[node_style] (v57) at (-0.304410126318,-2.36125463447) {};
\node[node_style] (v58) at (-0.971176320429,2.03132197921) {};
\node[node_style] (v59) at (2.5,0.18171586741) {};
\node[node_style] (v60) at (-2.20341949964,-1.26773940482) {};
\node[node_style] (v61) at (0.422181325096,-2.39572468586) {};
\node[node_style] (v62) at (-0.0574341805023,-2.47097127271) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v46);
\draw[edge_style]  (v1) edge (v46);
\draw[edge_style]  (v53) edge (v17);
\draw[edge_style]  (v53) edge (v35);
\draw[edge_style]  (v2) edge (v54);
\draw[edge_style]  (v3) edge (v30);
\draw[edge_style]  (v4) edge (v8);
\draw[edge_style]  (v5) edge (v54);
\draw[edge_style]  (v6) edge (v32);
\draw[edge_style]  (v6) edge (v15);
\draw[edge_style]  (v7) edge (v13);
\draw[edge_style]  (v8) edge (v11);
\draw[edge_style]  (v8) edge (v51);
\draw[edge_style]  (v8) edge (v59);
\draw[edge_style]  (v8) edge (v25);
\draw[edge_style]  (v9) edge (v43);
\draw[edge_style]  (v12) edge (v16);
\draw[edge_style]  (v14) edge (v43);
\draw[edge_style]  (v16) edge (v62);
\draw[edge_style]  (v19) edge (v43);
\draw[edge_style]  (v20) edge (v54);
\draw[edge_style]  (v20) edge (v47);
\draw[edge_style]  (v21) edge (v46);
\draw[edge_style]  (v22) edge (v46);
\draw[edge_style]  (v23) edge (v18);
\draw[edge_style]  (v23) edge (v10);
\draw[edge_style]  (v24) edge (v46);
\draw[edge_style]  (v25) edge (v48);
\draw[edge_style]  (v57) edge (v54);
\draw[edge_style]  (v26) edge (v43);
\draw[edge_style]  (v54) edge (v18);
\draw[edge_style]  (v54) edge (v35);
\draw[edge_style]  (v54) edge (v27);
\draw[edge_style]  (v54) edge (v62);
\draw[edge_style]  (v54) edge (v28);
\draw[edge_style]  (v54) edge (v44);
\draw[edge_style]  (v54) edge (v36);
\draw[edge_style]  (v54) edge (v61);
\draw[edge_style]  (v54) edge (v46);
\draw[edge_style]  (v28) edge (v56);
\draw[edge_style]  (v29) edge (v35);
\draw[edge_style]  (v30) edge (v58);
\draw[edge_style]  (v31) edge (v46);
\draw[edge_style]  (v31) edge (v43);
\draw[edge_style]  (v32) edge (v37);
\draw[edge_style]  (v32) edge (v48);
\draw[edge_style]  (v33) edge (v35);
\draw[edge_style]  (v34) edge (v35);
\draw[edge_style]  (v41) edge (v40);
\draw[edge_style]  (v41) edge (v43);
\draw[edge_style]  (v35) edge (v60);
\draw[edge_style]  (v35) edge (v42);
\draw[edge_style]  (v35) edge (v13);
\draw[edge_style]  (v38) edge (v48);
\draw[edge_style]  (v39) edge (v46);
\draw[edge_style]  (v43) edge (v48);
\draw[edge_style]  (v43) edge (v45);
\draw[edge_style]  (v55) edge (v48);
\draw[edge_style]  (v48) edge (v49);
\draw[edge_style]  (v48) edge (v58);
\draw[edge_style]  (v50) edge (v46);
\draw[edge_style]  (v52) edge (v46);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_2.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={idolssuomi} ] (v0) at (-1.26881172526,-2.40033003456) {};
\node[node_style, label={isänpäivä} ] (v1) at (2.16960131237,0.536263801298) {};
\node[node_style, label={jännä} ] (v2) at (-2.2319195548,2.12422967573) {};
\node[node_style, label={kahvi} ] (v3) at (3.0,0.770905256972) {};
\node[node_style, label={maikkari} ] (v4) at (-1.52912822179,-1.02381733836) {};
\node[node_style, label={socialtv} ] (v5) at (1.59392439336,-1.86040870628) {};
\node[node_style, label={mtv} ] (v6) at (-2.57886223786,-1.62034356239) {};
\node[node_style, label={elcrew} ] (v7) at (0.969087941484,-0.662663497563) {};
\node[node_style, label={hjallis} ] (v8) at (-0.548269039255,1.57067131144) {};
\node[node_style, label={yle} ] (v9) at (-1.16426593806,2.7222754625) {};
\node[node_style, label={uusimtv} ] (v10) at (0.22979148928,-1.19434663954) {};
\node[node_style, label={leijonat} ] (v11) at (-0.265181331587,-0.0384208370901) {};
\node[node_style, label={sarasvuo} ] (v12) at (1.2059192104,2.13021996501) {};
\node[node_style, label={huomenta} ] (v13) at (2.92880377434,-0.599050552295) {};
\node[node_style, label={ttk} ] (v14) at (2.5286965819,-1.37734190873) {};
\node[node_style, label={parhautta} ] (v15) at (-0.146192710149,-3.0) {};
\node[node_style, label={alko} ] (v16) at (-3.0,-0.133642971814) {};
\node[node_style, label={mtv3} ] (v17) at (-2.07050475409,1.31752822414) {};
\node[node_style, label={mtvsport} ] (v18) at (0.702120316153,-2.67705378262) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v11);
\draw[edge_style]  (v0) edge (v15);
\draw[edge_style]  (v1) edge (v11);
\draw[edge_style]  (v1) edge (v14);
\draw[edge_style]  (v1) edge (v3);
\draw[edge_style]  (v5) edge (v10);
\draw[edge_style]  (v5) edge (v7);
\draw[edge_style]  (v3) edge (v13);
\draw[edge_style]  (v4) edge (v16);
\draw[edge_style]  (v4) edge (v10);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v7);
\draw[edge_style]  (v2) edge (v8);
\draw[edge_style]  (v2) edge (v17);
\draw[edge_style]  (v6) edge (v10);
\draw[edge_style]  (v6) edge (v16);
\draw[edge_style]  (v10) edge (v8);
\draw[edge_style]  (v10) edge (v11);
\draw[edge_style]  (v10) edge (v7);
\draw[edge_style]  (v10) edge (v13);
\draw[edge_style]  (v10) edge (v14);
\draw[edge_style]  (v10) edge (v15);
\draw[edge_style]  (v10) edge (v18);
\draw[edge_style]  (v8) edge (v12);
\draw[edge_style]  (v8) edge (v17);
\draw[edge_style]  (v7) edge (v11);
\draw[edge_style]  (v7) edge (v14);
\draw[edge_style]  (v7) edge (v12);
\draw[edge_style]  (v7) edge (v13);
\draw[edge_style]  (v7) edge (v15);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v17);
\draw[edge_style]  (v11) edge (v17);
\draw[edge_style]  (v11) edge (v18);
\draw[edge_style]  (v16) edge (v17);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_2_md1.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={idolssuomi} ] (v0) at (1.95428536805,1.64403252164) {};
\node[node_style, label={isänpäivä} ] (v1) at (-0.15740084419,2.44338152376) {};
\node[node_style, label={jännä} ] (v2) at (-0.99642067181,-2.5) {};
\node[node_style, label={kahvi} ] (v3) at (-1.74486132951,2.5) {};
\node[node_style, label={maikkari} ] (v4) at (1.39705780646,-0.128112819627) {};
\node[node_style, label={socialtv} ] (v5) at (-2.20615884631,0.277413438093) {};
\node[node_style, label={mtv} ] (v6) at (2.3594531145,-0.219461286257) {};
\node[node_style, label={elcrew} ] (v7) at (-0.813267801148,0.527251883445) {};
\node[node_style, label={hjallis} ] (v8) at (-1.24104110469,-1.65255253543) {};
\node[node_style, label={yle} ] (v9) at (1.49581460817,-2.25829510175) {};
\node[node_style, label={uusimtv} ] (v10) at (-0.165820093799,0.237333688992) {};
\node[node_style, label={leijonat} ] (v11) at (0.677267718833,0.00736324538757) {};
\node[node_style, label={sarasvuo} ] (v12) at (-2.5,-0.986626283097) {};
\node[node_style, label={huomenta} ] (v13) at (-1.96162253277,1.40786070973) {};
\node[node_style, label={ttk} ] (v14) at (-0.835603479575,1.89290988134) {};
\node[node_style, label={parhautta} ] (v15) at (0.719932448983,1.6863218015) {};
\node[node_style, label={alko} ] (v16) at (2.28919099853,-1.49605739487) {};
\node[node_style, label={mtv3} ] (v17) at (0.467927039812,-2.16848150594) {};
\node[node_style, label={mtvsport} ] (v18) at (0.440449115517,-1.12821294802) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v11);
\draw[edge_style]  (v0) edge (v15);
\draw[edge_style]  (v1) edge (v11);
\draw[edge_style]  (v1) edge (v14);
\draw[edge_style]  (v1) edge (v3);
\draw[edge_style]  (v5) edge (v10);
\draw[edge_style]  (v5) edge (v7);
\draw[edge_style]  (v3) edge (v13);
\draw[edge_style]  (v4) edge (v16);
\draw[edge_style]  (v4) edge (v10);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v7);
\draw[edge_style]  (v2) edge (v8);
\draw[edge_style]  (v2) edge (v17);
\draw[edge_style]  (v6) edge (v10);
\draw[edge_style]  (v6) edge (v16);
\draw[edge_style]  (v10) edge (v8);
\draw[edge_style]  (v10) edge (v11);
\draw[edge_style]  (v10) edge (v7);
\draw[edge_style]  (v10) edge (v13);
\draw[edge_style]  (v10) edge (v14);
\draw[edge_style]  (v10) edge (v15);
\draw[edge_style]  (v10) edge (v18);
\draw[edge_style]  (v8) edge (v12);
\draw[edge_style]  (v8) edge (v17);
\draw[edge_style]  (v7) edge (v11);
\draw[edge_style]  (v7) edge (v14);
\draw[edge_style]  (v7) edge (v12);
\draw[edge_style]  (v7) edge (v13);
\draw[edge_style]  (v7) edge (v15);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v17);
\draw[edge_style]  (v11) edge (v17);
\draw[edge_style]  (v11) edge (v18);
\draw[edge_style]  (v16) edge (v17);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_2_md2.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={idolssuomi} ] (v0) at (-2.5,0.620910149891) {};
\node[node_style, label={isänpäivä} ] (v1) at (1.38676431582,0.484027025368) {};
\node[node_style, label={jännä} ] (v2) at (0.239939744084,-2.5) {};
\node[node_style, label={kahvi} ] (v3) at (2.33169793289,-0.926424782194) {};
\node[node_style, label={maikkari} ] (v4) at (1.35519138799,1.608862305) {};
\node[node_style, label={socialtv} ] (v5) at (-0.687627633951,2.5) {};
\node[node_style, label={mtv} ] (v6) at (2.14025490416,1.39354283723) {};
\node[node_style, label={elcrew} ] (v7) at (-0.604428449639,1.09248665867) {};
\node[node_style, label={hjallis} ] (v8) at (-0.698303499586,-1.33920692406) {};
\node[node_style, label={yle} ] (v9) at (-0.806019523298,-2.34987641738) {};
\node[node_style, label={uusimtv} ] (v10) at (-0.024502459963,0.968473296837) {};
\node[node_style, label={leijonat} ] (v11) at (-0.642437370985,-0.313173034245) {};
\node[node_style, label={sarasvuo} ] (v12) at (-2.2043308179,-0.747999417544) {};
\node[node_style, label={huomenta} ] (v13) at (0.895576267073,-0.148673693815) {};
\node[node_style, label={ttk} ] (v14) at (0.595990815837,2.2431853239) {};
\node[node_style, label={parhautta} ] (v15) at (-1.81839952257,1.79023986538) {};
\node[node_style, label={alko} ] (v16) at (2.43970355347,0.084018722343) {};
\node[node_style, label={mtv3} ] (v17) at (0.681085043708,-1.61519130861) {};
\node[node_style, label={mtvsport} ] (v18) at (-1.74044192101,0.531666559492) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v11);
\draw[edge_style]  (v0) edge (v15);
\draw[edge_style]  (v1) edge (v11);
\draw[edge_style]  (v1) edge (v14);
\draw[edge_style]  (v1) edge (v3);
\draw[edge_style]  (v5) edge (v10);
\draw[edge_style]  (v5) edge (v7);
\draw[edge_style]  (v3) edge (v13);
\draw[edge_style]  (v4) edge (v16);
\draw[edge_style]  (v4) edge (v10);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v7);
\draw[edge_style]  (v2) edge (v8);
\draw[edge_style]  (v2) edge (v17);
\draw[edge_style]  (v6) edge (v10);
\draw[edge_style]  (v6) edge (v16);
\draw[edge_style]  (v10) edge (v8);
\draw[edge_style]  (v10) edge (v11);
\draw[edge_style]  (v10) edge (v7);
\draw[edge_style]  (v10) edge (v13);
\draw[edge_style]  (v10) edge (v14);
\draw[edge_style]  (v10) edge (v15);
\draw[edge_style]  (v10) edge (v18);
\draw[edge_style]  (v8) edge (v12);
\draw[edge_style]  (v8) edge (v17);
\draw[edge_style]  (v7) edge (v11);
\draw[edge_style]  (v7) edge (v14);
\draw[edge_style]  (v7) edge (v12);
\draw[edge_style]  (v7) edge (v13);
\draw[edge_style]  (v7) edge (v15);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v17);
\draw[edge_style]  (v11) edge (v17);
\draw[edge_style]  (v11) edge (v18);
\draw[edge_style]  (v16) edge (v17);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_2_md3.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style] (v0) at (0.907945265577,-2.5) {};
\node[node_style, label={isänpäivä} ] (v1) at (2.5,0.130194834535) {};
\node[node_style] (v2) at (-1.38368029336,-2.18596805334) {};
\node[node_style] (v3) at (2.49547255164,-1.03535075511) {};
\node[node_style, label={maikkari} ] (v4) at (-1.13889086148,1.20229160754) {};
\node[node_style] (v5) at (2.1284599406,1.40458009057) {};
\node[node_style, label={mtv} ] (v6) at (-1.91863483797,1.39340910333) {};
\node[node_style, label={elcrew} ] (v7) at (0.760233485711,0.838967162477) {};
\node[node_style, label={hjallis} ] (v8) at (-1.39188046502,-0.135942333317) {};
\node[node_style] (v9) at (-1.85690392213,-1.89031209071) {};
\node[node_style, label={uusimtv} ] (v10) at (0.203633344873,0.667622358717) {};
\node[node_style, label={leijonat} ] (v11) at (0.0712548381335,-0.598090892959) {};
\node[node_style] (v12) at (-0.88810949098,2.05688617028) {};
\node[node_style, label={huomenta} ] (v13) at (1.83012193288,-0.0353832496822) {};
\node[node_style, label={ttk} ] (v14) at (1.66246652209,1.76155309008) {};
\node[node_style, label={parhautta} ] (v15) at (1.05125832253,-1.06306751604) {};
\node[node_style, label={alko} ] (v16) at (-2.5,0.394633661427) {};
\node[node_style, label={mtv3} ] (v17) at (-2.02756280221,-1.0580653535) {};
\node[node_style] (v18) at (0.265644667001,1.77019989642) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v11);
\draw[edge_style]  (v0) edge (v15);
\draw[edge_style]  (v1) edge (v11);
\draw[edge_style]  (v1) edge (v14);
\draw[edge_style]  (v1) edge (v3);
\draw[edge_style]  (v5) edge (v10);
\draw[edge_style]  (v5) edge (v7);
\draw[edge_style]  (v3) edge (v13);
\draw[edge_style]  (v4) edge (v16);
\draw[edge_style]  (v4) edge (v10);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v7);
\draw[edge_style]  (v2) edge (v8);
\draw[edge_style]  (v2) edge (v17);
\draw[edge_style]  (v6) edge (v10);
\draw[edge_style]  (v6) edge (v16);
\draw[edge_style]  (v10) edge (v8);
\draw[edge_style]  (v10) edge (v11);
\draw[edge_style]  (v10) edge (v7);
\draw[edge_style]  (v10) edge (v13);
\draw[edge_style]  (v10) edge (v14);
\draw[edge_style]  (v10) edge (v15);
\draw[edge_style]  (v10) edge (v18);
\draw[edge_style]  (v8) edge (v12);
\draw[edge_style]  (v8) edge (v17);
\draw[edge_style]  (v7) edge (v11);
\draw[edge_style]  (v7) edge (v14);
\draw[edge_style]  (v7) edge (v12);
\draw[edge_style]  (v7) edge (v13);
\draw[edge_style]  (v7) edge (v15);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v17);
\draw[edge_style]  (v11) edge (v17);
\draw[edge_style]  (v11) edge (v18);
\draw[edge_style]  (v16) edge (v17);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_3.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (-2.81634563327,0.943265481196) {};
\node[node_style, label={huuhkajat} ] (v1) at (0.34893005289,-3.0) {};
\node[node_style, label={finland} ] (v2) at (1.76844251285,1.40773594114) {};
\node[node_style, label={rekry} ] (v3) at (0.883755548547,-2.90170662209) {};
\node[node_style, label={khlfi} ] (v4) at (-2.35205212659,-1.40392365019) {};
\node[node_style, label={ilves} ] (v5) at (-2.84456580801,-0.996812075102) {};
\node[node_style, label={suoralinja} ] (v6) at (-0.656599559002,2.0050652147) {};
\node[node_style, label={jokerit} ] (v7) at (-1.3808869139,-1.48088289136) {};
\node[node_style, label={pitchhelsinki} ] (v8) at (0.231545291119,3.0) {};
\node[node_style, label={startups} ] (v9) at (1.9644712706,2.26063433993) {};
\node[node_style, label={ylelle} ] (v10) at (0.045711894591,-2.19988260019) {};
\node[node_style, label={cheektiedottaaettä} ] (v11) at (-0.697686672549,-2.84163971368) {};
\node[node_style, label={travel} ] (v12) at (1.7158144624,2.50328771742) {};
\node[node_style, label={hctps} ] (v13) at (-2.8467721007,0.459292291241) {};
\node[node_style, label={pelicansfi} ] (v14) at (-2.87817262338,-0.607611191017) {};
\node[node_style, label={tappara} ] (v15) at (-2.93514811923,0.0715002415786) {};
\node[node_style, label={yle} ] (v16) at (-0.178179621016,0.143410558469) {};
\node[node_style, label={cop19} ] (v17) at (2.80993368265,0.907992143401) {};
\node[node_style, label={ässät} ] (v18) at (-2.59190967684,1.32098042777) {};
\node[node_style, label={valitsesininen} ] (v19) at (-2.27111610888,-1.86303944533) {};
\node[node_style, label={cheek} ] (v20) at (-0.391467400221,-1.56720939146) {};
\node[node_style, label={uutisraivaaja} ] (v21) at (2.22827096839,1.97260358402) {};
\node[node_style, label={smliiga} ] (v22) at (-3.0,-0.322037631849) {};
\node[node_style, label={crowdfunding} ] (v23) at (0.6418920961,2.89924217344) {};
\node[node_style, label={ravintolapäivä} ] (v24) at (2.31833267387,-1.31642213236) {};
\node[node_style, label={slush} ] (v25) at (1.07168381415,2.61436155756) {};
\node[node_style, label={nokia} ] (v26) at (0.640379032161,-0.166858636787) {};
\node[node_style, label={ylepuhe} ] (v27) at (-1.88095890907,2.00585147399) {};
\node[node_style, label={hifk} ] (v28) at (-1.65305730068,0.464668605288) {};
\node[node_style, label={uusimtv} ] (v29) at (1.10596320966,2.37432297437) {};
\node[node_style, label={uuh} ] (v30) at (-1.26065987368,1.28799628125) {};
\node[node_style, label={slush2013} ] (v31) at (1.10408676853,-1.10824972748) {};
\node[node_style, label={dt} ] (v32) at (2.77486952623,-1.10014575237) {};
\node[node_style, label={slush13} ] (v33) at (0.719293998958,1.16097270359) {};
\node[node_style, label={ttk} ] (v34) at (1.28312624601,-2.75280999328) {};
\node[node_style, label={climate} ] (v35) at (2.41502882162,1.08772354132) {};
\node[node_style, label={liiga} ] (v36) at (-2.05269460805,-0.268035510251) {};
\node[node_style, label={freethearctic30} ] (v37) at (2.90421677696,-0.0248038295061) {};
\node[node_style, label={helsinki} ] (v38) at (2.32814053244,0.733394770525) {};
\node[node_style, label={docventures} ] (v39) at (-0.227466502373,1.55156979371) {};
\node[node_style, label={espooblues} ] (v40) at (-1.8411184659,-2.3380397699) {};
\node[node_style, label={restaurantday} ] (v41) at (2.50678866011,-0.879864454567) {};
\node[node_style, label={elcrew} ] (v42) at (1.05596117939,-2.13681027392) {};
\node[node_style, label={movember} ] (v43) at (1.812683858,-2.1786333911) {};
\node[node_style, label={muuten} ] (v44) at (-0.977447385652,-0.635692287838) {};
\node[node_style, label={digitalist} ] (v45) at (-0.144630678583,2.46580197639) {};
\node[node_style, label={cama} ] (v46) at (-1.40892638207,-2.22960354009) {};
\node[node_style, label={arctic30} ] (v47) at (2.9208061428,-0.613045523149) {};
\node[node_style, label={ilmastonmuutos} ] (v48) at (1.26541688222,0.922590367436) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v18);
\draw[edge_style]  (v0) edge (v13);
\draw[edge_style]  (v0) edge (v36);
\draw[edge_style]  (v1) edge (v11);
\draw[edge_style]  (v1) edge (v43);
\draw[edge_style]  (v2) edge (v33);
\draw[edge_style]  (v2) edge (v12);
\draw[edge_style]  (v2) edge (v26);
\draw[edge_style]  (v2) edge (v9);
\draw[edge_style]  (v2) edge (v38);
\draw[edge_style]  (v4) edge (v7);
\draw[edge_style]  (v4) edge (v36);
\draw[edge_style]  (v5) edge (v36);
\draw[edge_style]  (v5) edge (v22);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v6) edge (v33);
\draw[edge_style]  (v6) edge (v16);
\draw[edge_style]  (v7) edge (v36);
\draw[edge_style]  (v7) edge (v11);
\draw[edge_style]  (v7) edge (v40);
\draw[edge_style]  (v7) edge (v16);
\draw[edge_style]  (v7) edge (v46);
\draw[edge_style]  (v7) edge (v44);
\draw[edge_style]  (v8) edge (v12);
\draw[edge_style]  (v8) edge (v23);
\draw[edge_style]  (v9) edge (v33);
\draw[edge_style]  (v9) edge (v25);
\draw[edge_style]  (v38) edge (v33);
\draw[edge_style]  (v38) edge (v12);
\draw[edge_style]  (v38) edge (v41);
\draw[edge_style]  (v38) edge (v37);
\draw[edge_style]  (v11) edge (v20);
\draw[edge_style]  (v13) edge (v36);
\draw[edge_style]  (v13) edge (v14);
\draw[edge_style]  (v14) edge (v36);
\draw[edge_style]  (v15) edge (v28);
\draw[edge_style]  (v15) edge (v36);
\draw[edge_style]  (v43) edge (v24);
\draw[edge_style]  (v43) edge (v41);
\draw[edge_style]  (v34) edge (v42);
\draw[edge_style]  (v34) edge (v10);
\draw[edge_style]  (v17) edge (v33);
\draw[edge_style]  (v17) edge (v35);
\draw[edge_style]  (v17) edge (v37);
\draw[edge_style]  (v18) edge (v28);
\draw[edge_style]  (v18) edge (v36);
\draw[edge_style]  (v19) edge (v40);
\draw[edge_style]  (v19) edge (v36);
\draw[edge_style]  (v20) edge (v42);
\draw[edge_style]  (v20) edge (v26);
\draw[edge_style]  (v20) edge (v36);
\draw[edge_style]  (v21) edge (v33);
\draw[edge_style]  (v21) edge (v25);
\draw[edge_style]  (v22) edge (v36);
\draw[edge_style]  (v23) edge (v33);
\draw[edge_style]  (v23) edge (v25);
\draw[edge_style]  (v24) edge (v47);
\draw[edge_style]  (v24) edge (v26);
\draw[edge_style]  (v24) edge (v41);
\draw[edge_style]  (v24) edge (v37);
\draw[edge_style]  (v25) edge (v33);
\draw[edge_style]  (v25) edge (v29);
\draw[edge_style]  (v25) edge (v45);
\draw[edge_style]  (v26) edge (v33);
\draw[edge_style]  (v26) edge (v28);
\draw[edge_style]  (v26) edge (v31);
\draw[edge_style]  (v3) edge (v31);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v29) edge (v45);
\draw[edge_style]  (v30) edge (v33);
\draw[edge_style]  (v30) edge (v36);
\draw[edge_style]  (v31) edge (v33);
\draw[edge_style]  (v31) edge (v42);
\draw[edge_style]  (v32) edge (v37);
\draw[edge_style]  (v32) edge (v47);
\draw[edge_style]  (v40) edge (v44);
\draw[edge_style]  (v33) edge (v39);
\draw[edge_style]  (v33) edge (v16);
\draw[edge_style]  (v33) edge (v45);
\draw[edge_style]  (v33) edge (v44);
\draw[edge_style]  (v28) edge (v36);
\draw[edge_style]  (v35) edge (v37);
\draw[edge_style]  (v35) edge (v48);
\draw[edge_style]  (v36) edge (v27);
\draw[edge_style]  (v36) edge (v46);
\draw[edge_style]  (v36) edge (v44);
\draw[edge_style]  (v37) edge (v47);
\draw[edge_style]  (v27) edge (v45);
\draw[edge_style]  (v39) edge (v16);
\draw[edge_style]  (v10) edge (v46);
\draw[edge_style]  (v10) edge (v16);
\draw[edge_style]  (v16) edge (v48);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_3_md1.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (-2.43430087832,0.380644026004) {};
\node[node_style, label={huuhkajat} ] (v1) at (2.5,-0.604823733247) {};
\node[node_style, label={finland} ] (v2) at (-0.590227972184,-0.817776711413) {};
\node[node_style, label={rekry} ] (v3) at (1.06493905305,2.17311276906) {};
\node[node_style, label={khlfi} ] (v4) at (-0.852101769907,0.297418024505) {};
\node[node_style, label={ilves} ] (v5) at (-2.00524272377,-1.62532955858) {};
\node[node_style, label={suoralinja} ] (v6) at (0.181997119102,2.12195018362) {};
\node[node_style, label={jokerit} ] (v7) at (0.251431351759,0.116053703345) {};
\node[node_style, label={pitchhelsinki} ] (v8) at (-2.09112882535,-1.33654188991) {};
\node[node_style, label={startups} ] (v9) at (-1.12846891791,0.783204030485) {};
\node[node_style, label={ylelle} ] (v10) at (1.36172931903,1.97406462592) {};
\node[node_style, label={cheektiedottaaettä} ] (v11) at (1.93281095035,0.0138772389194) {};
\node[node_style, label={travel} ] (v12) at (-1.00237615389,-2.30140878307) {};
\node[node_style, label={hctps} ] (v13) at (-2.5,-0.00326573415638) {};
\node[node_style, label={pelicansfi} ] (v14) at (-2.43133505166,-0.639601182558) {};
\node[node_style, label={tappara} ] (v15) at (-1.72439588685,-1.89822509584) {};
\node[node_style, label={yle} ] (v16) at (1.01463486451,1.33428697757) {};
\node[node_style, label={cop19} ] (v17) at (1.46282461609,-0.536581461261) {};
\node[node_style, label={ässät} ] (v18) at (-2.37244466486,-0.374588262698) {};
\node[node_style, label={valitsesininen} ] (v19) at (-1.00173034622,-1.89198581376) {};
\node[node_style, label={cheek} ] (v20) at (0.89542131997,0.147045084658) {};
\node[node_style, label={uutisraivaaja} ] (v21) at (-1.86293066964,1.46168029262) {};
\node[node_style, label={smliiga} ] (v22) at (-2.31786219656,-1.06044144907) {};
\node[node_style, label={crowdfunding} ] (v23) at (-1.83423711907,0.369081689648) {};
\node[node_style, label={ravintolapäivä} ] (v24) at (1.18403642862,-2.00277095743) {};
\node[node_style, label={slush} ] (v25) at (-1.25976370504,1.61247323803) {};
\node[node_style, label={nokia} ] (v26) at (0.345238493023,-0.599385727779) {};
\node[node_style, label={ylepuhe} ] (v27) at (-1.73337958994,1.66550696928) {};
\node[node_style, label={hifk} ] (v28) at (-1.36497434472,-1.13183261369) {};
\node[node_style, label={uusimtv} ] (v29) at (-0.629113474927,2.28543177644) {};
\node[node_style, label={uuh} ] (v30) at (-1.90137607706,0.928322265951) {};
\node[node_style, label={slush2013} ] (v31) at (1.16770021857,0.900203010795) {};
\node[node_style, label={dt} ] (v32) at (1.67633456077,-2.02560156537) {};
\node[node_style, label={slush13} ] (v33) at (-0.294116557877,0.648084507863) {};
\node[node_style, label={ttk} ] (v34) at (1.87722166254,1.56837618857) {};
\node[node_style, label={climate} ] (v35) at (2.39281210475,-0.898337012254) {};
\node[node_style, label={liiga} ] (v36) at (-1.31392068956,-0.242793729665) {};
\node[node_style, label={freethearctic30} ] (v37) at (1.63761220709,-1.61062358842) {};
\node[node_style, label={helsinki} ] (v38) at (0.225204917104,-1.54475251348) {};
\node[node_style, label={docventures} ] (v39) at (0.499762893081,1.86681970661) {};
\node[node_style, label={espooblues} ] (v40) at (-0.241100014999,-1.3637563533) {};
\node[node_style, label={restaurantday} ] (v41) at (0.868788783393,-2.5) {};
\node[node_style, label={elcrew} ] (v42) at (2.19250472863,1.0720948173) {};
\node[node_style, label={movember} ] (v43) at (1.98439650623,-1.68435172263) {};
\node[node_style, label={muuten} ] (v44) at (-0.405436994137,-0.36830659544) {};
\node[node_style, label={digitalist} ] (v45) at (-1.06277936336,2.09948621413) {};
\node[node_style, label={cama} ] (v46) at (0.0512954792193,1.14507039319) {};
\node[node_style, label={arctic30} ] (v47) at (1.29954279838,-2.30650352427) {};
\node[node_style, label={ilmastonmuutos} ] (v48) at (2.35551300515,0.423452922932) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v18);
\draw[edge_style]  (v0) edge (v13);
\draw[edge_style]  (v0) edge (v36);
\draw[edge_style]  (v1) edge (v11);
\draw[edge_style]  (v1) edge (v43);
\draw[edge_style]  (v2) edge (v33);
\draw[edge_style]  (v2) edge (v12);
\draw[edge_style]  (v2) edge (v26);
\draw[edge_style]  (v2) edge (v9);
\draw[edge_style]  (v2) edge (v38);
\draw[edge_style]  (v4) edge (v7);
\draw[edge_style]  (v4) edge (v36);
\draw[edge_style]  (v5) edge (v36);
\draw[edge_style]  (v5) edge (v22);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v6) edge (v33);
\draw[edge_style]  (v6) edge (v16);
\draw[edge_style]  (v7) edge (v36);
\draw[edge_style]  (v7) edge (v11);
\draw[edge_style]  (v7) edge (v40);
\draw[edge_style]  (v7) edge (v16);
\draw[edge_style]  (v7) edge (v46);
\draw[edge_style]  (v7) edge (v44);
\draw[edge_style]  (v8) edge (v12);
\draw[edge_style]  (v8) edge (v23);
\draw[edge_style]  (v9) edge (v33);
\draw[edge_style]  (v9) edge (v25);
\draw[edge_style]  (v38) edge (v33);
\draw[edge_style]  (v38) edge (v12);
\draw[edge_style]  (v38) edge (v41);
\draw[edge_style]  (v38) edge (v37);
\draw[edge_style]  (v11) edge (v20);
\draw[edge_style]  (v13) edge (v36);
\draw[edge_style]  (v13) edge (v14);
\draw[edge_style]  (v14) edge (v36);
\draw[edge_style]  (v15) edge (v28);
\draw[edge_style]  (v15) edge (v36);
\draw[edge_style]  (v43) edge (v24);
\draw[edge_style]  (v43) edge (v41);
\draw[edge_style]  (v34) edge (v42);
\draw[edge_style]  (v34) edge (v10);
\draw[edge_style]  (v17) edge (v33);
\draw[edge_style]  (v17) edge (v35);
\draw[edge_style]  (v17) edge (v37);
\draw[edge_style]  (v18) edge (v28);
\draw[edge_style]  (v18) edge (v36);
\draw[edge_style]  (v19) edge (v40);
\draw[edge_style]  (v19) edge (v36);
\draw[edge_style]  (v20) edge (v42);
\draw[edge_style]  (v20) edge (v26);
\draw[edge_style]  (v20) edge (v36);
\draw[edge_style]  (v21) edge (v33);
\draw[edge_style]  (v21) edge (v25);
\draw[edge_style]  (v22) edge (v36);
\draw[edge_style]  (v23) edge (v33);
\draw[edge_style]  (v23) edge (v25);
\draw[edge_style]  (v24) edge (v47);
\draw[edge_style]  (v24) edge (v26);
\draw[edge_style]  (v24) edge (v41);
\draw[edge_style]  (v24) edge (v37);
\draw[edge_style]  (v25) edge (v33);
\draw[edge_style]  (v25) edge (v29);
\draw[edge_style]  (v25) edge (v45);
\draw[edge_style]  (v26) edge (v33);
\draw[edge_style]  (v26) edge (v28);
\draw[edge_style]  (v26) edge (v31);
\draw[edge_style]  (v3) edge (v31);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v29) edge (v45);
\draw[edge_style]  (v30) edge (v33);
\draw[edge_style]  (v30) edge (v36);
\draw[edge_style]  (v31) edge (v33);
\draw[edge_style]  (v31) edge (v42);
\draw[edge_style]  (v32) edge (v37);
\draw[edge_style]  (v32) edge (v47);
\draw[edge_style]  (v40) edge (v44);
\draw[edge_style]  (v33) edge (v39);
\draw[edge_style]  (v33) edge (v16);
\draw[edge_style]  (v33) edge (v45);
\draw[edge_style]  (v33) edge (v44);
\draw[edge_style]  (v28) edge (v36);
\draw[edge_style]  (v35) edge (v37);
\draw[edge_style]  (v35) edge (v48);
\draw[edge_style]  (v36) edge (v27);
\draw[edge_style]  (v36) edge (v46);
\draw[edge_style]  (v36) edge (v44);
\draw[edge_style]  (v37) edge (v47);
\draw[edge_style]  (v27) edge (v45);
\draw[edge_style]  (v39) edge (v16);
\draw[edge_style]  (v10) edge (v46);
\draw[edge_style]  (v10) edge (v16);
\draw[edge_style]  (v16) edge (v48);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_3_md2.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (-0.346074323339,-2.5) {};
\node[node_style, label={huuhkajat} ] (v1) at (1.48323126693,-1.94794133776) {};
\node[node_style, label={finland} ] (v2) at (-1.45285906224,1.0925383126) {};
\node[node_style, label={rekry} ] (v3) at (2.20326875253,0.980026450968) {};
\node[node_style, label={khlfi} ] (v4) at (2.08872298564,-1.21773436217) {};
\node[node_style, label={ilves} ] (v5) at (0.273573134732,-2.3520340366) {};
\node[node_style, label={suoralinja} ] (v6) at (-0.53179376715,2.20169351284) {};
\node[node_style, label={jokerit} ] (v7) at (1.51367212121,-0.409855128635) {};
\node[node_style, label={pitchhelsinki} ] (v8) at (-2.38054008594,1.11356342848) {};
\node[node_style, label={startups} ] (v9) at (-0.929895157919,2.2839171953) {};
\node[node_style, label={ylelle} ] (v10) at (1.91354241649,1.31162321098) {};
\node[node_style, label={cheektiedottaaettä} ] (v11) at (1.96462761031,-0.866977305999) {};
\node[node_style, label={travel} ] (v12) at (-2.5,0.584581254764) {};
\node[node_style, label={hctps} ] (v13) at (0.00551095218229,-2.43819295717) {};
\node[node_style, label={pelicansfi} ] (v14) at (0.56974972048,-2.38433183195) {};
\node[node_style, label={tappara} ] (v15) at (-0.560291267247,-2.32322034901) {};
\node[node_style, label={yle} ] (v16) at (0.361312298593,1.48424346678) {};
\node[node_style, label={cop19} ] (v17) at (-2.09412061548,1.09536597483) {};
\node[node_style, label={ässät} ] (v18) at (-0.946819269009,-2.33846841855) {};
\node[node_style, label={valitsesininen} ] (v19) at (1.27142455736,-2.09779095605) {};
\node[node_style, label={cheek} ] (v20) at (1.05778066029,-0.0233014212684) {};
\node[node_style, label={uutisraivaaja} ] (v21) at (0.000361950317354,2.5) {};
\node[node_style, label={smliiga} ] (v22) at (0.873438495095,-2.22559968914) {};
\node[node_style, label={crowdfunding} ] (v23) at (-1.48286826149,1.9706674631) {};
\node[node_style, label={ravintolapäivä} ] (v24) at (-1.73725459467,-1.16445895038) {};
\node[node_style, label={slush} ] (v25) at (0.11363215211,2.22085051599) {};
\node[node_style, label={nokia} ] (v26) at (-0.550193749776,0.0138262488737) {};
\node[node_style, label={ylepuhe} ] (v27) at (1.68641942198,0.217622621765) {};
\node[node_style, label={hifk} ] (v28) at (-0.815259863039,-1.54083143779) {};
\node[node_style, label={uusimtv} ] (v29) at (1.35876521921,2.04144045672) {};
\node[node_style, label={uuh} ] (v30) at (-0.0218089822765,-0.16612831295) {};
\node[node_style, label={slush2013} ] (v31) at (0.810753120569,0.936202709574) {};
\node[node_style, label={dt} ] (v32) at (-2.49395585148,-0.693715395088) {};
\node[node_style, label={slush13} ] (v33) at (-0.43963884409,1.21896952661) {};
\node[node_style, label={ttk} ] (v34) at (1.18008742119,2.14737165155) {};
\node[node_style, label={climate} ] (v35) at (-2.14416422616,1.46046176385) {};
\node[node_style, label={liiga} ] (v36) at (0.618582200697,-1.3592818035) {};
\node[node_style, label={freethearctic30} ] (v37) at (-2.44072862529,-0.0198913649741) {};
\node[node_style, label={helsinki} ] (v38) at (-1.88694429938,0.373948715301) {};
\node[node_style, label={docventures} ] (v39) at (-0.238261554107,2.32325738217) {};
\node[node_style, label={espooblues} ] (v40) at (1.83742898585,-1.47678687138) {};
\node[node_style, label={restaurantday} ] (v41) at (-1.67565016915,-0.843735006831) {};
\node[node_style, label={elcrew} ] (v42) at (1.65404933863,1.44100032849) {};
\node[node_style, label={movember} ] (v43) at (-0.483683526214,-1.66979796629) {};
\node[node_style, label={muuten} ] (v44) at (0.764634493159,-0.434849870392) {};
\node[node_style, label={digitalist} ] (v45) at (0.932437880811,1.54816196871) {};
\node[node_style, label={cama} ] (v46) at (2.09737104883,-0.118226130628) {};
\node[node_style, label={arctic30} ] (v47) at (-2.28174933328,-1.06546516081) {};
\node[node_style, label={ilmastonmuutos} ] (v48) at (-1.24613959268,2.20587926791) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v18);
\draw[edge_style]  (v0) edge (v13);
\draw[edge_style]  (v0) edge (v36);
\draw[edge_style]  (v1) edge (v11);
\draw[edge_style]  (v1) edge (v43);
\draw[edge_style]  (v2) edge (v33);
\draw[edge_style]  (v2) edge (v12);
\draw[edge_style]  (v2) edge (v26);
\draw[edge_style]  (v2) edge (v9);
\draw[edge_style]  (v2) edge (v38);
\draw[edge_style]  (v4) edge (v7);
\draw[edge_style]  (v4) edge (v36);
\draw[edge_style]  (v5) edge (v36);
\draw[edge_style]  (v5) edge (v22);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v6) edge (v33);
\draw[edge_style]  (v6) edge (v16);
\draw[edge_style]  (v7) edge (v36);
\draw[edge_style]  (v7) edge (v11);
\draw[edge_style]  (v7) edge (v40);
\draw[edge_style]  (v7) edge (v16);
\draw[edge_style]  (v7) edge (v46);
\draw[edge_style]  (v7) edge (v44);
\draw[edge_style]  (v8) edge (v12);
\draw[edge_style]  (v8) edge (v23);
\draw[edge_style]  (v9) edge (v33);
\draw[edge_style]  (v9) edge (v25);
\draw[edge_style]  (v38) edge (v33);
\draw[edge_style]  (v38) edge (v12);
\draw[edge_style]  (v38) edge (v41);
\draw[edge_style]  (v38) edge (v37);
\draw[edge_style]  (v11) edge (v20);
\draw[edge_style]  (v13) edge (v36);
\draw[edge_style]  (v13) edge (v14);
\draw[edge_style]  (v14) edge (v36);
\draw[edge_style]  (v15) edge (v28);
\draw[edge_style]  (v15) edge (v36);
\draw[edge_style]  (v43) edge (v24);
\draw[edge_style]  (v43) edge (v41);
\draw[edge_style]  (v34) edge (v42);
\draw[edge_style]  (v34) edge (v10);
\draw[edge_style]  (v17) edge (v33);
\draw[edge_style]  (v17) edge (v35);
\draw[edge_style]  (v17) edge (v37);
\draw[edge_style]  (v18) edge (v28);
\draw[edge_style]  (v18) edge (v36);
\draw[edge_style]  (v19) edge (v40);
\draw[edge_style]  (v19) edge (v36);
\draw[edge_style]  (v20) edge (v42);
\draw[edge_style]  (v20) edge (v26);
\draw[edge_style]  (v20) edge (v36);
\draw[edge_style]  (v21) edge (v33);
\draw[edge_style]  (v21) edge (v25);
\draw[edge_style]  (v22) edge (v36);
\draw[edge_style]  (v23) edge (v33);
\draw[edge_style]  (v23) edge (v25);
\draw[edge_style]  (v24) edge (v47);
\draw[edge_style]  (v24) edge (v26);
\draw[edge_style]  (v24) edge (v41);
\draw[edge_style]  (v24) edge (v37);
\draw[edge_style]  (v25) edge (v33);
\draw[edge_style]  (v25) edge (v29);
\draw[edge_style]  (v25) edge (v45);
\draw[edge_style]  (v26) edge (v33);
\draw[edge_style]  (v26) edge (v28);
\draw[edge_style]  (v26) edge (v31);
\draw[edge_style]  (v3) edge (v31);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v29) edge (v45);
\draw[edge_style]  (v30) edge (v33);
\draw[edge_style]  (v30) edge (v36);
\draw[edge_style]  (v31) edge (v33);
\draw[edge_style]  (v31) edge (v42);
\draw[edge_style]  (v32) edge (v37);
\draw[edge_style]  (v32) edge (v47);
\draw[edge_style]  (v40) edge (v44);
\draw[edge_style]  (v33) edge (v39);
\draw[edge_style]  (v33) edge (v16);
\draw[edge_style]  (v33) edge (v45);
\draw[edge_style]  (v33) edge (v44);
\draw[edge_style]  (v28) edge (v36);
\draw[edge_style]  (v35) edge (v37);
\draw[edge_style]  (v35) edge (v48);
\draw[edge_style]  (v36) edge (v27);
\draw[edge_style]  (v36) edge (v46);
\draw[edge_style]  (v36) edge (v44);
\draw[edge_style]  (v37) edge (v47);
\draw[edge_style]  (v27) edge (v45);
\draw[edge_style]  (v39) edge (v16);
\draw[edge_style]  (v10) edge (v46);
\draw[edge_style]  (v10) edge (v16);
\draw[edge_style]  (v16) edge (v48);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_3_md3.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (0.527995024496,0.883510998764) {};
\node[node_style] (v1) at (-0.895323775487,-2.40236083374) {};
\node[node_style, label={finland} ] (v2) at (-0.878704345693,-0.780042088093) {};
\node[node_style] (v3) at (-0.696830415456,2.33335939856) {};
\node[node_style] (v4) at (1.30412146403,-1.27922742964) {};
\node[node_style, label={ilves} ] (v5) at (0.887353588322,-2.35148715548) {};
\node[node_style] (v6) at (0.154631172065,2.09357016041) {};
\node[node_style, label={jokerit} ] (v7) at (0.771588668424,-0.0420531864655) {};
\node[node_style] (v8) at (-2.5,-0.450162034846) {};
\node[node_style, label={startups} ] (v9) at (-1.10526089045,-1.5) {};
\node[node_style, label={ylelle} ] (v10) at (-0.974326828183,2.18516936144) {};
\node[node_style, label={travel} ] (v12) at (-1.65656983803,-0.787496698669) {};
\node[node_style, label={hctps} ] (v13) at (-0.616371416663,0.753498857609) {};
\node[node_style] (v14) at (-1.43704569856,0.462683049533) {};
\node[node_style, label={tappara} ] (v15) at (1.10537821339,-1.83962226899) {};
\node[node_style, label={yle} ] (v16) at (0.205985007092,1.62242784301) {};
\node[node_style, label={cop19} ] (v17) at (1.33505418636,1.15357113699) {};
\node[node_style, label={ässät} ] (v18) at (1.39499609057,0.452672424282) {};
\node[node_style] (v19) at (2.10302414524,-1.41714556654) {};
\node[node_style, label={cheek} ] (v20) at (-1.19591535997,-0.0534734903194) {};
\node[node_style] (v21) at (-1.82876801474,-1.50962511566) {};
\node[node_style] (v22) at (0.15097157212,-2.49503705892) {};
\node[node_style, label={crowdfunding} ] (v23) at (-2.2361302714,-0.3051385448) {};
\node[node_style, label={slush} ] (v25) at (-2.1,-1.27892996593) {};
\node[node_style, label={nokia} ] (v26) at (-0.0634478832362,-0.188844018131) {};
\node[node_style] (v27) at (-2.01050237686,-1.29545083967) {};
\node[node_style, label={hifk} ] (v28) at (1.08482441886,-0.801789594588) {};
\node[node_style] (v29) at (-0.777687383276,-2.48764839555) {};
\node[node_style] (v30) at (0.293180128648,0.469832260133) {};
\node[node_style, label={slush2013} ] (v31) at (-1.12374794719,1.24516245067) {};
\node[node_style] (v32) at (2.41021525186,0.59426336514) {};
\node[node_style, label={slush13} ] (v33) at (-0.563191540816,0.1798306337736) {};
\node[node_style] (v34) at (-1.66146563182,1.83974305542) {};
\node[node_style, label={climate} ] (v35) at (1.97751152557,1.4710063316) {};
\node[node_style, label={liiga} ] (v36) at (0.214068828311,-0.614421094104) {};
\node[node_style, label={freethearctic30} ] (v37) at (1.96252923031,0.233049210215) {};
\node[node_style, label={helsinki} ] (v38) at (0.23131379174,-1.02619014043) {};
\node[node_style] (v39) at (-0.436065749082,2.00371696082) {};
\node[node_style, label={espooblues} ] (v40) at (2.31108663892,-0.674780056391) {};
\node[node_style, label={restaurantday} ] (v41) at (1.42246233721,-2.16650544447) {};
\node[node_style, label={elcrew} ] (v42) at (-2.32584704669,1.23419807643) {};
\node[node_style, label={muuten} ] (v44) at (1.20978011039,-0.262526005449) {};
\node[node_style, label={digitalist} ] (v45) at (-1.43792301194,-1.81536620323) {};
\node[node_style, label={cama} ] (v46) at (-0.100604798231,1.2) {};
\node[node_style, label={arctic30} ] (v47) at (2.5,-0.175873753399) {};
\node[node_style] (v48) at (1.24924691355,2.12464513836) {};
\node[node_style, label={cheektiedottaaettä} ] (v11) at (-0.484509269171,-1.22410812361) {};
\node[node_style, label={ravintolapäivä} ] (v24) at (1.8,-1.16706444606) {};
\node[node_style, label={movember} ] (v43) at (0.609864887939,-2.6) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v18);
\draw[edge_style]  (v0) edge (v13);
\draw[edge_style]  (v0) edge (v36);
\draw[edge_style]  (v1) edge (v11);
\draw[edge_style]  (v1) edge (v43);
\draw[edge_style]  (v2) edge (v33);
\draw[edge_style]  (v2) edge (v12);
\draw[edge_style]  (v2) edge (v26);
\draw[edge_style]  (v2) edge (v9);
\draw[edge_style]  (v2) edge (v38);
\draw[edge_style]  (v4) edge (v7);
\draw[edge_style]  (v4) edge (v36);
\draw[edge_style]  (v5) edge (v36);
\draw[edge_style]  (v5) edge (v22);
\draw[edge_style]  (v5) edge (v15);
\draw[edge_style]  (v6) edge (v33);
\draw[edge_style]  (v6) edge (v16);
\draw[edge_style]  (v7) edge (v36);
\draw[edge_style]  (v7) edge (v11);
\draw[edge_style]  (v7) edge (v40);
\draw[edge_style]  (v7) edge (v16);
\draw[edge_style]  (v7) edge (v46);
\draw[edge_style]  (v7) edge (v44);
\draw[edge_style]  (v8) edge (v12);
\draw[edge_style]  (v8) edge (v23);
\draw[edge_style]  (v9) edge (v33);
\draw[edge_style]  (v9) edge (v25);
\draw[edge_style]  (v38) edge (v33);
\draw[edge_style]  (v38) edge (v12);
\draw[edge_style]  (v38) edge (v41);
\draw[edge_style]  (v38) edge (v37);
\draw[edge_style]  (v11) edge (v20);
\draw[edge_style]  (v13) edge (v36);
\draw[edge_style]  (v13) edge (v14);
\draw[edge_style]  (v14) edge (v36);
\draw[edge_style]  (v15) edge (v28);
\draw[edge_style]  (v15) edge (v36);
\draw[edge_style]  (v43) edge (v24);
\draw[edge_style]  (v43) edge (v41);
\draw[edge_style]  (v34) edge (v42);
\draw[edge_style]  (v34) edge (v10);
\draw[edge_style]  (v17) edge (v33);
\draw[edge_style]  (v17) edge (v35);
\draw[edge_style]  (v17) edge (v37);
\draw[edge_style]  (v18) edge (v28);
\draw[edge_style]  (v18) edge (v36);
\draw[edge_style]  (v19) edge (v40);
\draw[edge_style]  (v19) edge (v36);
\draw[edge_style]  (v20) edge (v42);
\draw[edge_style]  (v20) edge (v26);
\draw[edge_style]  (v20) edge (v36);
\draw[edge_style]  (v21) edge (v33);
\draw[edge_style]  (v21) edge (v25);
\draw[edge_style]  (v22) edge (v36);
\draw[edge_style]  (v23) edge (v33);
\draw[edge_style]  (v23) edge (v25);
\draw[edge_style]  (v24) edge (v47);
\draw[edge_style]  (v24) edge (v26);
\draw[edge_style]  (v24) edge (v41);
\draw[edge_style]  (v24) edge (v37);
\draw[edge_style]  (v25) edge (v33);
\draw[edge_style]  (v25) edge (v29);
\draw[edge_style]  (v25) edge (v45);
\draw[edge_style]  (v26) edge (v33);
\draw[edge_style]  (v26) edge (v28);
\draw[edge_style]  (v26) edge (v31);
\draw[edge_style]  (v3) edge (v31);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v29) edge (v45);
\draw[edge_style]  (v30) edge (v33);
\draw[edge_style]  (v30) edge (v36);
\draw[edge_style]  (v31) edge (v33);
\draw[edge_style]  (v31) edge (v42);
\draw[edge_style]  (v32) edge (v37);
\draw[edge_style]  (v32) edge (v47);
\draw[edge_style]  (v40) edge (v44);
\draw[edge_style]  (v33) edge (v39);
\draw[edge_style]  (v33) edge (v16);
\draw[edge_style]  (v33) edge (v45);
\draw[edge_style]  (v33) edge (v44);
\draw[edge_style]  (v28) edge (v36);
\draw[edge_style]  (v35) edge (v37);
\draw[edge_style]  (v35) edge (v48);
\draw[edge_style]  (v36) edge (v27);
\draw[edge_style]  (v36) edge (v46);
\draw[edge_style]  (v36) edge (v44);
\draw[edge_style]  (v37) edge (v47);
\draw[edge_style]  (v27) edge (v45);
\draw[edge_style]  (v39) edge (v16);
\draw[edge_style]  (v10) edge (v46);
\draw[edge_style]  (v10) edge (v16);
\draw[edge_style]  (v16) edge (v48);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_4.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (1.64258099673,-2.81907828551) {};
\node[node_style, label={ilves} ] (v1) at (-2.51797246889,-0.687985808797) {};
\node[node_style, label={lukko} ] (v2) at (-0.0510636356044,2.35972505866) {};
\node[node_style, label={ruutufi} ] (v3) at (-0.241209629937,-1.49257743922) {};
\node[node_style, label={espooblues} ] (v4) at (-1.4824931967,2.13664168416) {};
\node[node_style, label={pelicansfi} ] (v5) at (2.8571184673,-2.46844040767) {};
\node[node_style, label={hctps} ] (v6) at (-1.47269752067,1.01590403212) {};
\node[node_style, label={tappara} ] (v7) at (-0.764668517491,-2.8990327778) {};
\node[node_style, label={hifk} ] (v8) at (2.95113910327,-1.15220790683) {};
\node[node_style, label={jokerit} ] (v9) at (1.86938332067,-1.05296868299) {};
\node[node_style, label={liiga} ] (v10) at (0.470153340872,-0.512636321904) {};
\node[node_style, label={kalpa} ] (v11) at (0.565557833298,-3.0) {};
\node[node_style, label={hymiö} ] (v12) at (0.0485747243566,0.637104573753) {};
\node[node_style, label={eteläpääty} ] (v13) at (3.0,0.744006504655) {};
\node[node_style, label={jypliiga} ] (v14) at (-3.0,-2.6507871071) {};
\node[node_style, label={nelonenpro} ] (v15) at (1.790366525,0.0868560029425) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v8);
\draw[edge_style]  (v0) edge (v10);
\draw[edge_style]  (v0) edge (v5);
\draw[edge_style]  (v0) edge (v7);
\draw[edge_style]  (v1) edge (v6);
\draw[edge_style]  (v1) edge (v14);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v2) edge (v6);
\draw[edge_style]  (v2) edge (v10);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v3) edge (v7);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v10);
\draw[edge_style]  (v5) edge (v10);
\draw[edge_style]  (v5) edge (v9);
\draw[edge_style]  (v6) edge (v12);
\draw[edge_style]  (v6) edge (v10);
\draw[edge_style]  (v7) edge (v11);
\draw[edge_style]  (v7) edge (v10);
\draw[edge_style]  (v7) edge (v14);
\draw[edge_style]  (v8) edge (v15);
\draw[edge_style]  (v8) edge (v10);
\draw[edge_style]  (v8) edge (v9);
\draw[edge_style]  (v9) edge (v10);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v9) edge (v13);
\draw[edge_style]  (v10) edge (v11);
\draw[edge_style]  (v10) edge (v12);
\draw[edge_style]  (v10) edge (v13);
\draw[edge_style]  (v10) edge (v15);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_4_md1.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (1.65475983743,-1.07794545839) {};
\node[node_style, label={ilves} ] (v1) at (-2.5,-0.748136491847) {};
\node[node_style, label={lukko} ] (v2) at (-1.3279638732,2.5) {};
\node[node_style, label={ruutufi} ] (v3) at (1.99814228238,0.698370658937) {};
\node[node_style, label={espooblues} ] (v4) at (-2.38856759978,2.23632111567) {};
\node[node_style, label={pelicansfi} ] (v5) at (0.631144016837,-1.83600719721) {};
\node[node_style, label={hctps} ] (v6) at (-2.39202455507,1.17193467534) {};
\node[node_style, label={tappara} ] (v7) at (0.578595011587,-0.849392924578) {};
\node[node_style, label={hifk} ] (v8) at (1.38415380718,0.202350307104) {};
\node[node_style, label={jokerit} ] (v9) at (-0.290013798854,-0.501900614348) {};
\node[node_style, label={liiga} ] (v10) at (-0.358892166457,0.415999068171) {};
\node[node_style, label={kalpa} ] (v11) at (0.480299141622,0.872291894309) {};
\node[node_style, label={hymiö} ] (v12) at (-1.85450846317,0.335030856842) {};
\node[node_style, label={eteläpääty} ] (v13) at (-1.31758154514,-1.36342654711) {};
\node[node_style, label={jypliiga} ] (v14) at (-1.4442209585,-2.5) {};
\node[node_style, label={nelonenpro} ] (v15) at (1.66707187384,1.78577285313) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v8);
\draw[edge_style]  (v0) edge (v10);
\draw[edge_style]  (v0) edge (v5);
\draw[edge_style]  (v0) edge (v7);
\draw[edge_style]  (v1) edge (v6);
\draw[edge_style]  (v1) edge (v14);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v2) edge (v6);
\draw[edge_style]  (v2) edge (v10);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v3) edge (v7);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v10);
\draw[edge_style]  (v5) edge (v10);
\draw[edge_style]  (v5) edge (v9);
\draw[edge_style]  (v6) edge (v12);
\draw[edge_style]  (v6) edge (v10);
\draw[edge_style]  (v7) edge (v11);
\draw[edge_style]  (v7) edge (v10);
\draw[edge_style]  (v7) edge (v14);
\draw[edge_style]  (v8) edge (v15);
\draw[edge_style]  (v8) edge (v10);
\draw[edge_style]  (v8) edge (v9);
\draw[edge_style]  (v9) edge (v10);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v9) edge (v13);
\draw[edge_style]  (v10) edge (v11);
\draw[edge_style]  (v10) edge (v12);
\draw[edge_style]  (v10) edge (v13);
\draw[edge_style]  (v10) edge (v15);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_4_md2.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (-0.906775710639,-1.7733122123) {};
\node[node_style, label={ilves} ] (v1) at (-0.839652643664,1.93463247565) {};
\node[node_style, label={lukko} ] (v2) at (0.120103680138,1.78654334514) {};
\node[node_style, label={ruutufi} ] (v3) at (0.214225250842,0.410903317707) {};
\node[node_style, label={espooblues} ] (v4) at (2.21069096039,1.81819585527) {};
\node[node_style, label={pelicansfi} ] (v5) at (-0.0742719654927,-2.5) {};
\node[node_style, label={hctps} ] (v6) at (1.11634074775,1.80614716638) {};
\node[node_style, label={tappara} ] (v7) at (-1.38122311949,0.0358592590243) {};
\node[node_style, label={hifk} ] (v8) at (0.823454744786,-2.18938014404) {};
\node[node_style, label={jokerit} ] (v9) at (1.18283434084,-1.46648946801) {};
\node[node_style, label={liiga} ] (v10) at (0.638461367939,-0.231626850585) {};
\node[node_style, label={kalpa} ] (v11) at (-0.677978095431,-0.966818902065) {};
\node[node_style, label={hymiö} ] (v12) at (2.20537990843,0.363307498979) {};
\node[node_style, label={eteläpääty} ] (v13) at (2.5,-1.93690554494) {};
\node[node_style, label={jypliiga} ] (v14) at (-2.5,1.67311106931) {};
\node[node_style, label={nelonenpro} ] (v15) at (1.84486269538,-0.800262919023) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v8);
\draw[edge_style]  (v0) edge (v10);
\draw[edge_style]  (v0) edge (v5);
\draw[edge_style]  (v0) edge (v7);
\draw[edge_style]  (v1) edge (v6);
\draw[edge_style]  (v1) edge (v14);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v2) edge (v6);
\draw[edge_style]  (v2) edge (v10);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v3) edge (v7);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v10);
\draw[edge_style]  (v5) edge (v10);
\draw[edge_style]  (v5) edge (v9);
\draw[edge_style]  (v6) edge (v12);
\draw[edge_style]  (v6) edge (v10);
\draw[edge_style]  (v7) edge (v11);
\draw[edge_style]  (v7) edge (v10);
\draw[edge_style]  (v7) edge (v14);
\draw[edge_style]  (v8) edge (v15);
\draw[edge_style]  (v8) edge (v10);
\draw[edge_style]  (v8) edge (v9);
\draw[edge_style]  (v9) edge (v10);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v9) edge (v13);
\draw[edge_style]  (v10) edge (v11);
\draw[edge_style]  (v10) edge (v12);
\draw[edge_style]  (v10) edge (v13);
\draw[edge_style]  (v10) edge (v15);
\end{pgfonlayer}
\end{tikzpicture}

==> figures/Nov/filtered_2013_11_4_md3.tex <==
\begin{tikzpicture}[scale = 1] 
\tikzstyle{node_style} = [circle,draw=blue,fill=blue!30!,inner sep = 1.2pt] 
\tikzstyle{edge_style} = [gray!50, bend left = 10]
\node[node_style, label={kärpät} ] (v0) at (-1.4402360226,-0.481949764693) {};
\node[node_style, label={ilves} ] (v1) at (2.36159376073,0.242202137877) {};
\node[node_style] (v2) at (2.12961055932,-1.78240448837) {};
\node[node_style, label={ruutufi} ] (v3) at (-0.221102799825,-1.97561590764) {};
\node[node_style] (v4) at (1.20970388419,-2.36439356269) {};
\node[node_style, label={pelicansfi} ] (v5) at (-2.5,0.0620930460971) {};
\node[node_style, label={hctps} ] (v6) at (1.72464261159,-0.788911623509) {};
\node[node_style, label={tappara} ] (v7) at (0.479008253346,0.156946271138) {};
\node[node_style, label={hifk} ] (v8) at (-2.0399776378,-1.25833893905) {};
\node[node_style, label={jokerit} ] (v9) at (-1.29295167773,0.640442417936) {};
\node[node_style, label={liiga} ] (v10) at (-0.146851048402,-0.520314546463) {};
\node[node_style, label={kalpa} ] (v11) at (-0.315158467875,1.58492706501) {};
\node[node_style, label={hymiö} ] (v12) at (0.711243120951,0.91727213032) {};
\node[node_style] (v13) at (-1.87043844352,1.54603083756) {};
\node[node_style] (v14) at (2.5,1.51415201846) {};
\node[node_style, label={nelonenpro} ] (v15) at (-1.40276060565,-2.5) {};
\begin{pgfonlayer}{bg}
\draw[edge_style]  (v0) edge (v8);
\draw[edge_style]  (v0) edge (v10);
\draw[edge_style]  (v0) edge (v5);
\draw[edge_style]  (v0) edge (v7);
\draw[edge_style]  (v1) edge (v6);
\draw[edge_style]  (v1) edge (v14);
\draw[edge_style]  (v1) edge (v10);
\draw[edge_style]  (v2) edge (v6);
\draw[edge_style]  (v2) edge (v10);
\draw[edge_style]  (v3) edge (v15);
\draw[edge_style]  (v3) edge (v10);
\draw[edge_style]  (v3) edge (v7);
\draw[edge_style]  (v4) edge (v6);
\draw[edge_style]  (v4) edge (v10);
\draw[edge_style]  (v5) edge (v10);
\draw[edge_style]  (v5) edge (v9);
\draw[edge_style]  (v6) edge (v12);
\draw[edge_style]  (v6) edge (v10);
\draw[edge_style]  (v7) edge (v11);
\draw[edge_style]  (v7) edge (v10);
\draw[edge_style]  (v7) edge (v14);
\draw[edge_style]  (v8) edge (v15);
\draw[edge_style]  (v8) edge (v10);
\draw[edge_style]  (v8) edge (v9);
\draw[edge_style]  (v9) edge (v10);
\draw[edge_style]  (v9) edge (v11);
\draw[edge_style]  (v9) edge (v12);
\draw[edge_style]  (v9) edge (v13);
\draw[edge_style]  (v10) edge (v11);
\draw[edge_style]  (v10) edge (v12);
\draw[edge_style]  (v10) edge (v13);
\draw[edge_style]  (v10) edge (v15);
\end{pgfonlayer}
\end{tikzpicture}
